All Ramsey $(C_n,K_6)$ critical graphs for large $n$

Let $G$ and $H$ be finite graphs. If for any two-coloring of the edges of a complete graph $K_n$, there is a copy of $G$ in the first color, red, or a copy of $H$ in the second color, blue, we will say $K_n\rightarrow (G,H)$. The Ramsey number $r(G, H)$ is defined as the smallest positive integer $n$ such that $K_{n} \rightarrow (G, H)$. A two-coloring of $K_{r(G, H)-1}$ such that $K_{r(G, H)-1} \not \rightarrow (G,H)$ is called a critical coloring. A Ramsey critical $r(G, H)$ graph is a graph induced by the first color of a critical coloring. In this paper, when $n \geq 15$, we show that there exist exactly sixty eight non-isomorphic Ramsey critical $r(C_n, K_6)$ graphs.

==> graph1.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffffff}{rgb}{1.0,1.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3921568627450978cm,y=1.2600000000000002cm]
\clip(-5.699999999999999,5.0799999999999965) rectangle (4.5000000000000115,10.07999999999999);
\fill[color=ffffff,fill=ffffff,fill opacity=0.1] (-3.02,5.62) -- (-2.44,5.58) -- (-1.8938741688442602,5.77936543467826) -- (-1.4760526241370269,6.183624209200794) -- (-1.2587805067477513,6.722876308876984) -- (-1.279626139628259,7.303880146721288) -- (-1.5349851234768812,7.826174880916263) -- (-1.980703570122651,8.199451007020894) -- (-2.5397127109155475,8.359165691724547) -- (-3.1153547869738647,8.2777028150796) -- (-3.608096053803033,7.969148048524964) -- (-3.9327370699544106,7.4868533143299905) -- (-4.033144454464381,6.9142117535470975) -- (-3.891956858378718,6.350238294320912) -- (-3.533586899709677,5.892449071289668) -- cycle;
\fill[color=ffffff,fill=ffffff,fill opacity=0.1] (1.08,6.36) -- (2.14,6.34) -- (2.486579144363348,7.341939567385363) -- (1.6407768353717538,7.9811722747028835) -- (0.7714631162884599,7.374300247160362) -- cycle;
\draw (-4.8199999999999985,1.820000000000001) node[anchor=north west] {$v_{1,3}$};
\draw (-0.6399999999999939,1.6400000000000012) node[anchor=north west] {$v_{ 2,3}$};
\draw (6.8212102632969694E-15,0.24000000000000307) node[anchor=north west] {$v_{2,1}$};
\draw (0.3800000000000072,7.279999999999993) node[anchor=north west] {$y_{1}$};
\draw (1.6000000000000085,8.579999999999991) node[anchor=north west] {$y_{2}$};
\draw (2.5800000000000094,7.739999999999993) node[anchor=north west] {$y_{3}$};
\draw (2.200000000000009,6.559999999999994) node[anchor=north west] {$y_{4}$};
\draw (-2.599999999999996,8.93999999999999) node[anchor=north west] {$u_{6}$};
\draw (6.8212102632969694E-15,0.24000000000000307) node[anchor=north west] {$u_{4}$};
\draw (-1.4599999999999946,6.279999999999995) node[anchor=north west] {$u_{1}$};
\draw (-1.739999999999995,8.619999999999992) node[anchor=north west] {$u_t$};
\draw [color=ffffff] (-3.02,5.62)-- (-2.44,5.58);
\draw [color=ffffff] (-2.44,5.58)-- (-1.8938741688442602,5.77936543467826);
\draw [color=ffffff] (-1.8938741688442602,5.77936543467826)-- (-1.4760526241370269,6.183624209200794);
\draw [color=ffffff] (-1.4760526241370269,6.183624209200794)-- (-1.2587805067477513,6.722876308876984);
\draw [color=ffffff] (-1.2587805067477513,6.722876308876984)-- (-1.279626139628259,7.303880146721288);
\draw [color=ffffff] (-1.279626139628259,7.303880146721288)-- (-1.5349851234768812,7.826174880916263);
\draw [color=ffffff] (-1.5349851234768812,7.826174880916263)-- (-1.980703570122651,8.199451007020894);
\draw [color=ffffff] (-1.980703570122651,8.199451007020894)-- (-2.5397127109155475,8.359165691724547);
\draw [color=ffffff] (-2.5397127109155475,8.359165691724547)-- (-3.1153547869738647,8.2777028150796);
\draw [color=ffffff] (-3.1153547869738647,8.2777028150796)-- (-3.608096053803033,7.969148048524964);
\draw [color=ffffff] (-3.608096053803033,7.969148048524964)-- (-3.9327370699544106,7.4868533143299905);
\draw [color=ffffff] (-3.9327370699544106,7.4868533143299905)-- (-4.033144454464381,6.9142117535470975);
\draw [color=ffffff] (-4.033144454464381,6.9142117535470975)-- (-3.891956858378718,6.350238294320912);
\draw [color=ffffff] (-3.891956858378718,6.350238294320912)-- (-3.533586899709677,5.892449071289668);
\draw [color=ffffff] (-3.533586899709677,5.892449071289668)-- (-3.02,5.62);
\draw [color=ffffff] (1.08,6.36)-- (2.14,6.34);
\draw [color=ffffff] (2.14,6.34)-- (2.486579144363348,7.341939567385363);
\draw [color=ffffff] (2.486579144363348,7.341939567385363)-- (1.6407768353717538,7.9811722747028835);
\draw [color=ffffff] (1.6407768353717538,7.9811722747028835)-- (0.7714631162884599,7.374300247160362);
\draw [color=ffffff] (0.7714631162884599,7.374300247160362)-- (1.08,6.36);
\draw (6.8212102632969694E-15,0.24000000000000307) node[anchor=north west] {$y_{2}$};
\draw (0.6200000000000074,6.499999999999995) node[anchor=north west] {$y_{5}$};
\draw (-1.4760526241370269,6.183624209200794)-- (-1.2587805067477513,6.722876308876984);
\draw (-1.2587805067477513,6.722876308876984)-- (-1.279626139628259,7.303880146721288);
\draw (-1.279626139628259,7.303880146721288)-- (-1.5349851234768812,7.826174880916263);
\draw (-1.5349851234768812,7.826174880916263)-- (-1.980703570122651,8.199451007020894);
\draw (-1.980703570122651,8.199451007020894)-- (-2.5397127109155475,8.359165691724547);
\draw (-2.5397127109155475,8.359165691724547)-- (-3.1153547869738647,8.2777028150796);
\draw (-3.1153547869738647,8.2777028150796)-- (-3.608096053803033,7.969148048524964);
\draw (-3.608096053803033,7.969148048524964)-- (-3.9327370699544106,7.4868533143299905);
\draw (-3.9327370699544106,7.4868533143299905)-- (-4.033144454464381,6.9142117535470975);
\draw (-4.033144454464381,6.9142117535470975)-- (-3.891956858378718,6.350238294320912);
\draw (-3.891956858378718,6.350238294320912)-- (-3.533586899709677,5.892449071289668);
\draw (-3.533586899709677,5.892449071289668)-- (-3.02,5.62);
\draw (-3.02,5.62)-- (-2.44,5.58);
\draw (-2.44,5.58)-- (-1.8938741688442602,5.77936543467826);
\draw (-1.8938741688442602,5.77936543467826)-- (-1.4760526241370269,6.183624209200794);
\draw (0.7714631162884599,7.374300247160362)-- (-1.4760526241370269,6.183624209200794);
\draw [->] (0.7714631162884599,7.374300247160362) -- (-0.9800000000000001,7.96);
\draw (-4.039999999999997,5.859999999999995) node[anchor=north west] {$u_{12}$};
\draw (-4.039999999999997,8.519999999999992) node[anchor=north west] {$u_{8}$};
\draw (-4.719999999999998,7.259999999999994) node[anchor=north west] {$u_{10}$};
\draw (-2.399999999999996,5.499999999999996) node[anchor=north west] {$u_{14}$};
\draw (-0.1,9.12)-- (0.4,9.62);
\draw (0.4,9.62)-- (0.9,9.14);
\draw (0.42000000000000726,10.11999999999999) node[anchor=north west] {$y$};
\draw (-0.5199999999999937,9.59999999999999) node[anchor=north west] {$x$};
\draw (0.8800000000000078,9.61999999999999) node[anchor=north west] {$z$};
\draw (0.7714631162884599,7.374300247160362)-- (-0.1,9.12);
\draw (0.7714631162884599,7.374300247160362)-- (0.4,9.62);
\draw (0.7714631162884599,7.374300247160362)-- (0.9,9.14);
\draw (-2.9999999999999964,7.199999999999994) node[anchor=north west] {$C$};
\draw (1.3600000000000083,7.399999999999993) node[anchor=north west] {$Y$};
\draw [->] (-0.1,9.12) -- (-1.24,8.14);
\begin{scriptsize}
\draw [fill=black] (1.08,6.36) circle (1.5pt);
\draw [fill=black] (-3.02,5.62) circle (1.5pt);
\draw [fill=black] (-2.44,5.58) circle (1.5pt);
\draw [fill=uuuuuu] (-1.8938741688442602,5.77936543467826) circle (1.5pt);
\draw [fill=uuuuuu] (-1.4760526241370269,6.183624209200794) circle (1.5pt);
\draw [fill=uuuuuu] (-1.2587805067477513,6.722876308876984) circle (1.5pt);
\draw [fill=uuuuuu] (-1.279626139628259,7.303880146721288) circle (1.5pt);
\draw [fill=uuuuuu] (-1.5349851234768812,7.826174880916263) circle (1.5pt);
\draw [fill=uuuuuu] (-1.980703570122651,8.199451007020894) circle (1.5pt);
\draw [fill=uuuuuu] (-2.5397127109155475,8.359165691724547) circle (1.5pt);
\draw [fill=uuuuuu] (-3.1153547869738647,8.2777028150796) circle (1.5pt);
\draw [fill=uuuuuu] (-3.608096053803033,7.969148048524964) circle (1.5pt);
\draw [fill=uuuuuu] (-3.9327370699544106,7.4868533143299905) circle (1.5pt);
\draw [fill=uuuuuu] (-4.033144454464381,6.9142117535470975) circle (1.5pt);
\draw [fill=uuuuuu] (-3.891956858378718,6.350238294320912) circle (1.5pt);
\draw [fill=uuuuuu] (-3.533586899709677,5.892449071289668) circle (1.5pt);
\draw [fill=black] (2.14,6.34) circle (1.5pt);
\draw [fill=uuuuuu] (2.486579144363348,7.341939567385363) circle (1.5pt);
\draw [fill=uuuuuu] (1.6407768353717538,7.9811722747028835) circle (1.5pt);
\draw [fill=black] (0.7714631162884599,7.374300247160362) circle (1.5pt);
\draw [fill=black] (-0.1,9.12) circle (1.5pt);
\draw [fill=black] (0.9,9.14) circle (1.5pt);
\draw [fill=black] (0.4,9.62) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph1b.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.4062499999999998cm]
\clip(-3.7600000000000025,4.999999999999994) rectangle (11.060000000000006,8.199999999999996);
\draw (-4.820000000000003,1.8199999999999918) node[anchor=north west] {$v_{1,3}$};
\draw (-0.6400000000000009,1.6399999999999917) node[anchor=north west] {$v_{ 2,3}$};
\draw (-5.684341886080805E-16,0.23999999999999103) node[anchor=north west] {$v_{2,1}$};
\draw (-5.684341886080805E-16,0.23999999999999103) node[anchor=north west] {$u_{4}$};
\draw (-5.684341886080805E-16,0.23999999999999103) node[anchor=north west] {$y_{2}$};
\draw (7.98,7.56)-- (8.4,7.52);
\draw (7.720000000000004,7.979999999999995) node[anchor=north west] {$x$};
\draw (7.98,7.56)-- (8.5,6.4);
\draw (8.5,6.4)-- (8.4,7.52);
\draw (8.180000000000005,6.3399999999999945) node[anchor=north west] {$y_1$};
\draw (0.54,7.6)-- (1.42,7.6);
\draw (1.42,7.6)-- (2.08,7.6);
\draw (0.23999999999999957,7.999999999999996) node[anchor=north west] {$x$};
\draw (0.54,7.6)-- (1.46,6.54);
\draw (1.46,6.54)-- (1.42,7.6);
\draw (1.08,6.459999999999995) node[anchor=north west] {$y_1$};
\draw (2.98,7.6)-- (2.08,7.6);
\draw (2.08,7.6)-- (2.12,6.52);
\draw (2.12,6.52)-- (2.98,7.6);
\draw (1.9800000000000004,6.439999999999994) node[anchor=north west] {$y_2$};
\draw (-3.7800000000000025,5.879999999999994) node[anchor=north west] {$(a): graph$};
\draw (0.23999999999999957,5.839999999999994) node[anchor=north west] {$(b1): graph$};
\draw (4.52,7.58)-- (5.58,7.58);
\draw (5.58,7.58)-- (6.62,7.56);
\draw (4.300000000000002,7.979999999999995) node[anchor=north west] {$x$};
\draw (4.52,7.58)-- (5.26,6.54);
\draw (5.26,6.54)-- (5.58,7.58);
\draw (4.880000000000002,6.459999999999995) node[anchor=north west] {$y_1$};
\draw (6.62,7.56)-- (5.92,6.52);
\draw (5.780000000000003,6.459999999999995) node[anchor=north west] {$y_2$};
\draw (4.2200000000000015,5.839999999999994) node[anchor=north west] {$(b2):  graph$};
\draw (5.92,6.52)-- (5.58,7.58);
\draw (1.9800000000000004,8.019999999999996) node[anchor=north west] {$z$};
\draw (2.760000000000001,8.019999999999996) node[anchor=north west] {$w$};
\draw (5.220000000000002,7.979999999999995) node[anchor=north west] {$y$};
\draw (6.520000000000003,7.9599999999999955) node[anchor=north west] {$z$};
\draw (1.06,7.999999999999996) node[anchor=north west] {$y$};
\draw (8.5,6.4)-- (8.92,7.56);
\draw (8.92,7.56)-- (9.3,7.56);
\draw (9.3,7.56)-- (8.5,6.4);
\draw (8.5,6.4)-- (9.68,7.54);
\draw (9.68,7.54)-- (10.22,7.54);
\draw (10.22,7.54)-- (8.5,6.4);
\draw (7.98,7.56)-- (9.1,6.44);
\draw (8.4,7.52)-- (9.1,6.44);
\draw (9.1,6.44)-- (8.92,7.56);
\draw (9.1,6.44)-- (9.3,7.56);
\draw (9.1,6.44)-- (9.68,7.54);
\draw (9.1,6.44)-- (10.22,7.54);
\draw (7.98,7.56)-- (9.74,6.36);
\draw (9.74,6.36)-- (8.4,7.52);
\draw (9.74,6.36)-- (8.92,7.56);
\draw (9.3,7.56)-- (9.74,6.36);
\draw (9.74,6.36)-- (9.68,7.54);
\draw (10.22,7.54)-- (9.74,6.36);
\draw (-3.3,7.6)-- (-2.24,7.6);
\draw (-2.24,7.6)-- (-1.18,7.6);
\draw (-3.5400000000000027,8.019999999999996) node[anchor=north west] {$x$};
\draw (-3.3,7.6)-- (-2.24,6.52);
\draw (-2.24,6.52)-- (-2.24,7.6);
\draw (-2.720000000000002,6.499999999999995) node[anchor=north west] {$y_1$};
\draw (-2.580000000000002,8.019999999999996) node[anchor=north west] {$y$};
\draw (-1.2800000000000014,8.019999999999996) node[anchor=north west] {$z$};
\draw (-1.18,7.6)-- (-2.24,6.52);
\draw (8.920000000000005,6.319999999999994) node[anchor=north west] {$y_2$};
\draw (9.680000000000005,6.2999999999999945) node[anchor=north west] {$y_3$};
\draw (8.300000000000004,7.9599999999999955) node[anchor=north west] {$y$};
\draw (8.780000000000005,7.9599999999999955) node[anchor=north west] {$z$};
\draw (9.220000000000004,7.9599999999999955) node[anchor=north west] {$u$};
\draw (9.640000000000006,7.9599999999999955) node[anchor=north west] {$v$};
\draw (10.140000000000006,7.939999999999995) node[anchor=north west] {$w$};
\draw (7.960000000000004,5.859999999999994) node[anchor=north west] {$(c): graph$};
\draw (-1.5400000000000014,5.839999999999994) node[anchor=north west] {$K_4$};
\draw (2.640000000000001,5.799999999999994) node[anchor=north west] {$K$};
\draw (6.620000000000004,5.839999999999994) node[anchor=north west] {$K'$};
\draw (10.200000000000006,5.819999999999994) node[anchor=north west] {$L$};
\begin{scriptsize}
\draw [fill=black] (7.98,7.56) circle (1.5pt);
\draw [fill=black] (8.4,7.52) circle (1.5pt);
\draw [fill=black] (8.5,6.4) circle (1.5pt);
\draw [fill=black] (0.54,7.6) circle (1.5pt);
\draw [fill=black] (2.08,7.6) circle (1.5pt);
\draw [fill=black] (1.42,7.6) circle (1.5pt);
\draw [fill=black] (1.46,6.54) circle (1.5pt);
\draw [fill=black] (2.98,7.6) circle (1.5pt);
\draw [fill=black] (2.12,6.52) circle (1.5pt);
\draw [fill=black] (4.52,7.58) circle (1.5pt);
\draw [fill=black] (6.62,7.56) circle (1.5pt);
\draw [fill=black] (5.58,7.58) circle (1.5pt);
\draw [fill=black] (5.26,6.54) circle (1.5pt);
\draw [fill=black] (5.92,6.52) circle (1.5pt);
\draw [fill=black] (8.92,7.56) circle (1.5pt);
\draw [fill=black] (9.3,7.56) circle (1.5pt);
\draw [fill=black] (9.68,7.54) circle (1.5pt);
\draw [fill=black] (10.22,7.54) circle (1.5pt);
\draw [fill=black] (9.1,6.44) circle (1.5pt);
\draw [fill=black] (9.74,6.36) circle (1.5pt);
\draw [fill=black] (-3.3,7.6) circle (1.5pt);
\draw [fill=black] (-1.18,7.6) circle (1.5pt);
\draw [fill=black] (-2.24,7.6) circle (1.5pt);
\draw [fill=black] (-2.24,6.52) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph7.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8573651452282158cm,y=0.7357651245551605cm]
\clip(-5.994545454545459,-2.8872727272727223) rectangle (11.53272727272728,7.330909090909107);
\draw [rotate around={0.0:(2.9263636363636376,3.396363636363636)}] (2.9263636363636376,3.396363636363636) ellipse (1.3312158925397424cm and 0.5090745413675895cm);
\draw [rotate around={0.0:(0.6100000000000008,-1.66)}] (0.6100000000000008,-1.66) ellipse (1.3312158925397415cm and 0.5090745413675889cm);
\draw [rotate around={0.0:(6.6300000000000106,1.4)}] (6.6300000000000106,1.4) ellipse (1.3312158925397537cm and 0.5090745413675942cm);
\draw (1.7872727272727287,6.640000000000016) node[anchor=north west] {red degree 1};
\draw (1.7690909090909106,7.203636363636379) node[anchor=north west] {blue degree};
\draw (4.478181818181821,7.203636363636379) node[anchor=north west] {$4(n-1)$};
\draw (9.31454545454546,2.294545454545465) node[anchor=north west] {$K_{n-1}$};
\draw (8.569090909090916,2.294545454545465) node[anchor=north west] {red};
\draw [rotate around={0.0:(5.029999999999999,-1.6600000000000001)}] (5.029999999999999,-1.6600000000000001) ellipse (1.331215892539736cm and 0.509074541367587cm);
\draw [rotate around={0.0:(-0.8954545454545455,1.3963636363636367)}] (-0.8954545454545455,1.3963636363636367) ellipse (1.3312158925397397cm and 0.5090745413675887cm);
\draw (7.496363636363642,-1.3054545454545388) node[anchor=north west] {$K_{n-1}$};
\draw (6.750909090909096,-1.3054545454545388) node[anchor=north west] {red};
\draw (-4.3400000000000025,2.458181818181829) node[anchor=north west] {$K_{n-1}$};
\draw (-5.085454545454549,2.458181818181829) node[anchor=north west] {red};
\draw (-2.376363636363638,-1.2509090909090843) node[anchor=north west] {$K_{n-1}$};
\draw (-3.121818181818184,-1.2509090909090843) node[anchor=north west] {red};
\draw (2.805454545454548,4.840000000000013) node[anchor=north west] {$K_{n-1}$};
\draw (1.9690909090909108,4.840000000000013) node[anchor=north west] {red};
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (-0.24909090909090914,0.6581818181818282)-- (0.5690909090909091,-0.76);
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (2.3872727272727263,-1.7236363636363534)-- (3.2236363636363627,-1.7418181818181715);
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (1.3327272727272719,1.3854545454545555)-- (4.16909090909091,1.3672727272727374);
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (2.587272727272728,2.494545454545465)-- (1.26,-0.45090909090908055);
\draw (2.914545454545458,5.403636363636376)-- (2.92,3.3);
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (3.1145454545454534,2.44)-- (4.132727272727272,-0.4509090909090797);
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (1.06,1.0036363636363748)-- (3.55090909090909,-0.7236363636363524);
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (4.4418181818181806,0.930909090909102)-- (1.9327272727272717,-0.6145454545454434);
\draw [shift={(2.464687684682484,1.4351893906561701)},line width=2.0pt,dash pattern=on 3pt off 3pt]  plot[domain=1.5673162630445017:2.9036643884714044,variable=\t]({1.0*3.877561362317233*cos(\t r)+-0.0*3.877561362317233*sin(\t r)},{0.0*3.877561362317233*cos(\t r)+1.0*3.877561362317233*sin(\t r)});
\draw [shift={(3.9280633235378106,2.536748506967506)},line width=2.0pt,dash pattern=on 3pt off 3pt]  plot[domain=-0.06553868965564646:1.2328103278099733,variable=\t]({1.0*2.8653610223577437*cos(\t r)+-0.0*2.8653610223577437*sin(\t r)},{0.0*2.8653610223577437*cos(\t r)+1.0*2.8653610223577437*sin(\t r)});
\draw [shift={(0.9229383363222529,2.074791005655966)},line width=2.0pt,dash pattern=on 3pt off 3pt]  plot[domain=1.1597862728929016:4.180736390948599,variable=\t]({1.0*3.710599772586583*cos(\t r)+-0.0*3.710599772586583*sin(\t r)},{0.0*3.710599772586583*cos(\t r)+1.0*3.710599772586583*sin(\t r)});
\draw [shift={(4.7054212352533025,1.9463570437196451)},line width=2.0pt,dash pattern=on 3pt off 3pt]  plot[domain=-1.0112894107220285:1.929870086925048,variable=\t]({1.0*3.7510570157780476*cos(\t r)+-0.0*3.7510570157780476*sin(\t r)},{0.0*3.7510570157780476*cos(\t r)+1.0*3.7510570157780476*sin(\t r)});
\draw [shift={(5.143177570093458,1.1766397621070637)},line width=2.0pt,dash pattern=on 3pt off 3pt]  plot[domain=2.0559959391045775:3.546425490791195,variable=\t]({1.0*4.778525020944466*cos(\t r)+-0.0*4.778525020944466*sin(\t r)},{0.0*4.778525020944466*cos(\t r)+1.0*4.778525020944466*sin(\t r)});
\draw [shift={(-0.19047119127722925,0.8886533617516105)},line width=2.0pt,dash pattern=on 3pt off 3pt]  plot[domain=-0.3125712980113393:0.9683637358154452,variable=\t]({1.0*5.4796167638024045*cos(\t r)+-0.0*5.4796167638024045*sin(\t r)},{0.0*5.4796167638024045*cos(\t r)+1.0*5.4796167638024045*sin(\t r)});
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (4.6236363636363675,2.8763636363636484)-- (5.787272727272732,2.185454545454557);
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (6.150909090909096,0.5127272727272824)-- (5.29636363636364,-0.8509090909090827);
\draw [line width=2.0pt,dash pattern=on 3pt off 3pt] (1.26,2.9672727272727384)-- (-0.1036363636363635,2.2581818181818285);
\begin{scriptsize}
\draw [fill=black] (2.06,3.32) circle (2.0pt);
\draw [fill=black] (2.5,3.32) circle (2.0pt);
\draw [fill=black] (2.92,3.3) circle (2.0pt);
\draw [fill=black] (-0.19636363636363643,1.3781818181818184) circle (2.0pt);
\draw [fill=black] (-1.8163636363636373,1.4181818181818182) circle (2.0pt);
\draw [fill=black] (-1.3763636363636373,1.4181818181818182) circle (2.0pt);
\draw [fill=black] (-0.9563636363636371,1.3981818181818182) circle (2.0pt);
\draw [fill=black] (-0.6963636363636362,1.3981818181818182) circle (0.5pt);
\draw [fill=black] (-0.4763636363636362,1.3981818181818182) circle (0.5pt);
\draw [fill=black] (4.52,-1.72) circle (2.0pt);
\draw [fill=black] (5.56,-1.72) circle (0.5pt);
\draw [fill=black] (5.28,-1.72) circle (0.5pt);
\draw [fill=black] (5.541818181818182,1.36) circle (2.0pt);
\draw [fill=black] (5.9818181818181815,1.36) circle (2.0pt);
\draw [fill=black] (6.401818181818181,1.34) circle (2.0pt);
\draw [fill=black] (4.96,-1.74) circle (2.0pt);
\draw [fill=black] (4.06,-1.72) circle (2.0pt);
\draw [fill=black] (-0.3,-1.7) circle (2.0pt);
\draw [fill=black] (0.14,-1.7) circle (2.0pt);
\draw [fill=black] (0.56,-1.72) circle (2.0pt);
\draw [fill=black] (0.9,-1.72) circle (0.5pt);
\draw [fill=black] (1.16,-1.72) circle (0.5pt);
\draw [fill=black] (4.0236363636363635,3.29454545454546) circle (2.0pt);
\draw [fill=black] (7.478181818181818,1.3490909090909091) circle (2.0pt);
\draw [fill=black] (1.478181818181819,-1.7054545454545456) circle (2.0pt);
\draw [fill=black] (5.878181818181819,-1.7054545454545456) circle (2.0pt);
\draw [fill=black] (3.3327272727272725,3.2945454545454553) circle (0.5pt);
\draw [fill=black] (3.558181818181818,3.309090909090909) circle (0.5pt);
\draw [fill=black] (6.769090909090909,1.3490909090909091) circle (0.5pt);
\draw [fill=black] (6.994545454545455,1.3636363636363635) circle (0.5pt);
\draw [fill=black] (2.914545454545458,5.403636363636376) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}


==> graph8.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7363281250000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw (-4.84,-1.54)-- (-3.56,-1.54);
\draw (11.924458247200068,-0.3626476591422031)-- (13.6,-1.58);
\draw(-4.2,0.42971746379216136) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (-3.56,-1.54)-- (-3.1644582472000677,-0.3226476591422038);
\draw (-4.2,0.42971746379216136)-- (-3.1644582472000677,-0.3226476591422038);
\draw (-4.2,0.42971746379216136)-- (-5.235541752799932,-0.3226476591422037);
\draw (-5.235541752799932,-0.3226476591422037)-- (-4.84,-1.54);
\draw (-4.84,-1.54)-- (-3.1644582472000677,-0.3226476591422038);
\draw (-3.1644582472000677,-0.3226476591422038)-- (-5.235541752799932,-0.3226476591422037);
\draw (-5.235541752799932,-0.3226476591422037)-- (-3.56,-1.54);
\draw (-3.56,-1.54)-- (-4.2,0.42971746379216136);
\draw (-4.2,0.42971746379216136)-- (-4.84,-1.54);
\draw (-1.48,-1.54)-- (-0.2,-1.54);
\draw(-0.8399999999999999,0.4297174637921619) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.32264765914220334) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.32264765914220384) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (-0.2,-1.54)-- (0.1955417527999329,-0.32264765914220384);
\draw (-0.8399999999999999,0.4297174637921619)-- (0.1955417527999329,-0.32264765914220384);
\draw (-0.8399999999999999,0.4297174637921619)-- (-1.8755417527999323,-0.32264765914220334);
\draw (-1.8755417527999323,-0.32264765914220334)-- (-1.48,-1.54);
\draw (-1.48,-1.54)-- (0.1955417527999329,-0.32264765914220384);
\draw (0.1955417527999329,-0.32264765914220384)-- (-1.8755417527999323,-0.32264765914220334);
\draw (-1.8755417527999323,-0.32264765914220334)-- (-0.2,-1.54);
\draw (-0.2,-1.54)-- (-0.8399999999999999,0.4297174637921619);
\draw (-0.8399999999999999,0.4297174637921619)-- (-1.48,-1.54);
\draw (1.92,-1.56)-- (3.2,-1.56);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (3.2,-1.56)-- (3.595541752799933,-0.3426476591422037);
\draw (2.5600000000000005,0.40971746379216223)-- (3.595541752799933,-0.3426476591422037);
\draw (2.5600000000000005,0.40971746379216223)-- (1.5244582472000674,-0.34264765914220313);
\draw (1.5244582472000674,-0.34264765914220313)-- (1.92,-1.56);
\draw (1.92,-1.56)-- (3.595541752799933,-0.3426476591422037);
\draw (3.595541752799933,-0.3426476591422037)-- (1.5244582472000674,-0.34264765914220313);
\draw (1.5244582472000674,-0.34264765914220313)-- (3.2,-1.56);
\draw (3.2,-1.56)-- (2.5600000000000005,0.40971746379216223);
\draw (2.5600000000000005,0.40971746379216223)-- (1.92,-1.56);
\draw (5.38,-1.58)-- (6.66,-1.58);
\draw(6.02,0.389717463792162) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(4.984458247200067,-0.3626476591422036) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(7.0555417527999325,-0.3626476591422035) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(6.66,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.38,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (6.66,-1.58)-- (7.0555417527999325,-0.3626476591422035);
\draw (6.02,0.389717463792162)-- (7.0555417527999325,-0.3626476591422035);
\draw (6.02,0.389717463792162)-- (4.984458247200067,-0.3626476591422036);
\draw (4.984458247200067,-0.3626476591422036)-- (5.38,-1.58);
\draw (5.38,-1.58)-- (7.0555417527999325,-0.3626476591422035);
\draw (7.0555417527999325,-0.3626476591422035)-- (4.984458247200067,-0.3626476591422036);
\draw (4.984458247200067,-0.3626476591422036)-- (6.66,-1.58);
\draw (6.66,-1.58)-- (6.02,0.389717463792162);
\draw (6.02,0.389717463792162)-- (5.38,-1.58);
\draw (8.94,-1.58)-- (10.22,-1.58);
\draw(9.58,0.38971746379216354) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.544458247200067,-0.36264765914220226) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.615541752799935,-0.36264765914220276) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.22,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.94,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (10.22,-1.58)-- (10.615541752799935,-0.36264765914220276);
\draw (9.58,0.38971746379216354)-- (10.615541752799935,-0.36264765914220276);
\draw (9.58,0.38971746379216354)-- (8.544458247200067,-0.36264765914220226);
\draw (8.544458247200067,-0.36264765914220226)-- (8.94,-1.58);
\draw (8.94,-1.58)-- (10.615541752799935,-0.36264765914220276);
\draw (10.615541752799935,-0.36264765914220276)-- (8.544458247200067,-0.36264765914220226);
\draw (8.544458247200067,-0.36264765914220226)-- (10.22,-1.58);
\draw (10.22,-1.58)-- (9.58,0.38971746379216354);
\draw (9.58,0.38971746379216354)-- (8.94,-1.58);
\draw (12.32,-1.58)-- (13.6,-1.58);
\draw(12.960000000000003,0.38971746379216143) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(11.924458247200068,-0.3626476591422031) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.6,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(12.32,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (13.6,-1.58)-- (13.995541752799934,-0.362647659142205);
\draw (12.960000000000003,0.38971746379216143)-- (13.995541752799934,-0.362647659142205);
\draw (12.960000000000003,0.38971746379216143)-- (11.924458247200068,-0.3626476591422031);
\draw (11.924458247200068,-0.3626476591422031)-- (12.32,-1.58);
\draw (12.32,-1.58)-- (13.995541752799934,-0.362647659142205);
\draw (13.995541752799934,-0.362647659142205)-- (11.924458247200068,-0.3626476591422031);
\draw (11.924458247200068,-0.3626476591422031)-- (13.6,-1.58);
\draw (13.6,-1.58)-- (12.960000000000003,0.38971746379216143);
\draw (12.960000000000003,0.38971746379216143)-- (12.32,-1.58);
\draw (-4.600000000000001,-1.9999999999999896) node[anchor=north west] {$R_1$};
\draw (-1.2600000000000005,-1.9999999999999896) node[anchor=north west] {$R_1$};
\draw (2.000000000000001,-1.9999999999999896) node[anchor=north west] {$R_1$};
\draw (5.500000000000002,-1.9999999999999896) node[anchor=north west] {$R_1$};
\draw (9.120000000000003,-1.9799999999999898) node[anchor=north west] {$R_1$};
\draw (12.520000000000005,-2.01999999999999) node[anchor=north west] {$R_1$};
\begin{scriptsize}
\draw [fill=black] (-4.84,-1.54) circle (1.5pt);
\draw [fill=black] (-3.56,-1.54) circle (1.5pt);
\draw [fill=uuuuuu] (-3.1644582472000677,-0.3226476591422038) circle (1.5pt);
\draw [fill=uuuuuu] (-4.2,0.42971746379216136) circle (1.5pt);
\draw [fill=uuuuuu] (-5.235541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=black] (-1.48,-1.54) circle (1.5pt);
\draw [fill=black] (-0.2,-1.54) circle (1.5pt);
\draw [fill=uuuuuu] (0.1955417527999329,-0.32264765914220384) circle (1.5pt);
\draw [fill=uuuuuu] (-0.8399999999999999,0.4297174637921619) circle (1.5pt);
\draw [fill=uuuuuu] (-1.8755417527999323,-0.32264765914220334) circle (1.5pt);
\draw [fill=black] (1.92,-1.56) circle (1.5pt);
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (3.595541752799933,-0.3426476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (2.5600000000000005,0.40971746379216223) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (5.38,-1.58) circle (1.5pt);
\draw [fill=black] (6.66,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (6.02,0.389717463792162) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=black] (8.94,-1.58) circle (1.5pt);
\draw [fill=black] (10.22,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (9.58,0.38971746379216354) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=black] (12.32,-1.58) circle (1.5pt);
\draw [fill=black] (13.6,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=uuuuuu] (0.1955417527999329,-0.32264765914220384) circle (1.5pt);
\draw [fill=uuuuuu] (-0.8399999999999999,0.4297174637921619) circle (1.5pt);
\draw [fill=uuuuuu] (-1.8755417527999323,-0.32264765914220334) circle (1.5pt);
\draw [fill=uuuuuu] (3.595541752799933,-0.3426476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (2.5600000000000005,0.40971746379216223) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (6.02,0.389717463792162) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (9.58,0.38971746379216354) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph81.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7363281250000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.2,0.42971746379216136) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.8399999999999999,0.4297174637921619) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.32264765914220334) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.32264765914220384) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (1.92,-1.56)-- (3.2,-1.56);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (5.38,-1.58)-- (6.66,-1.58);
\draw(6.02,0.389717463792162) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(4.984458247200067,-0.3626476591422036) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(7.0555417527999325,-0.3626476591422035) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(6.66,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.38,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (4.984458247200067,-0.3626476591422036)-- (5.38,-1.58);
\draw (8.94,-1.58)-- (10.22,-1.58);
\draw(9.58,0.38971746379216354) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.544458247200067,-0.36264765914220226) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.615541752799935,-0.36264765914220276) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.22,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.94,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (10.22,-1.58)-- (10.615541752799935,-0.36264765914220276);
\draw (8.544458247200067,-0.36264765914220226)-- (8.94,-1.58);
\draw (12.32,-1.58)-- (13.6,-1.58);
\draw(12.960000000000003,0.38971746379216143) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(11.924458247200068,-0.3626476591422031) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.6,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(12.32,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (11.924458247200068,-0.3626476591422031)-- (12.32,-1.58);
\draw (12.32,-1.58)-- (13.995541752799934,-0.362647659142205);
\draw (-4.600000000000001,-1.9999999999999896) node[anchor=north west] {$R_1$};
\draw (-1.2600000000000005,-1.9999999999999896) node[anchor=north west] {$R_2$};
\draw (2.000000000000001,-1.9999999999999896) node[anchor=north west] {$R_3$};
\draw (5.500000000000002,-1.9799999999999898) node[anchor=north west] {$R_4$};
\draw (9.120000000000003,-1.9799999999999898) node[anchor=north west] {$R_5$};
\draw (12.520000000000005,-2.01999999999999) node[anchor=north west] {$R_6$};
\draw (-1.48,-1.54)-- (-0.2,-1.54);
\draw (3.595541752799933,-0.3426476591422037)-- (1.5244582472000674,-0.34264765914220313);
\begin{scriptsize}
\draw [fill=black] (-1.48,-1.54) circle (1.5pt);
\draw [fill=black] (-0.2,-1.54) circle (1.5pt);
\draw [fill=black] (1.92,-1.56) circle (1.5pt);
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (5.38,-1.58) circle (1.5pt);
\draw [fill=black] (6.66,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=black] (8.94,-1.58) circle (1.5pt);
\draw [fill=black] (10.22,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=black] (12.32,-1.58) circle (1.5pt);
\draw [fill=black] (13.6,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=uuuuuu] (3.595541752799933,-0.3426476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph82.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7363281250000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.2,0.42971746379216136) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.8399999999999999,0.4297174637921619) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.32264765914220334) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.32264765914220384) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (1.92,-1.56)-- (3.2,-1.56);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (5.38,-1.58)-- (6.66,-1.58);
\draw(6.02,0.389717463792162) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(4.984458247200067,-0.3626476591422036) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(7.0555417527999325,-0.3626476591422035) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(6.66,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.38,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (4.984458247200067,-0.3626476591422036)-- (5.38,-1.58);
\draw (8.94,-1.58)-- (10.22,-1.58);
\draw(9.58,0.38971746379216354) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.544458247200067,-0.36264765914220226) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.615541752799935,-0.36264765914220276) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.22,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.94,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (10.22,-1.58)-- (10.615541752799935,-0.36264765914220276);
\draw (8.544458247200067,-0.36264765914220226)-- (8.94,-1.58);
\draw (12.32,-1.58)-- (13.6,-1.58);
\draw(12.960000000000003,0.38971746379216143) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(11.924458247200068,-0.3626476591422031) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.6,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(12.32,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (-4.600000000000001,-1.9999999999999896) node[anchor=north west] {$R_7$};
\draw (-1.2800000000000005,-1.9999999999999896) node[anchor=north west] {$R_8$};
\draw (2.000000000000001,-1.9999999999999896) node[anchor=north west] {$R_9$};
\draw (5.500000000000002,-1.9799999999999898) node[anchor=north west] {$R_{10}$};
\draw (8.960000000000003,-1.9799999999999898) node[anchor=north west] {$R_{11}$};
\draw (12.400000000000004,-2.01999999999999) node[anchor=north west] {$R_{12}$};
\draw (-1.48,-1.54)-- (-0.2,-1.54);
\draw (3.595541752799933,-0.3426476591422037)-- (1.5244582472000674,-0.34264765914220313);
\draw (-5.24,-0.32)-- (-4.84,-1.54);
\draw (-3.56,-1.54)-- (-4.84,-1.54);
\draw (-3.56,-1.54)-- (-5.24,-0.32);
\draw (-1.48,-1.54)-- (-1.9,-0.3);
\draw (-1.9,-0.3)-- (0.18,-0.3);
\draw (0.18,-0.3)-- (-0.2,-1.54);
\draw (1.5244582472000674,-0.34264765914220313)-- (3.2,-1.56);
\draw (1.92,-1.56)-- (1.5244582472000674,-0.34264765914220313);
\draw (4.984458247200067,-0.3626476591422036)-- (6.66,-1.58);
\draw (6.66,-1.58)-- (7.0555417527999325,-0.3626476591422035);
\draw (7.0555417527999325,-0.3626476591422035)-- (4.984458247200067,-0.3626476591422036);
\draw (10.615541752799935,-0.36264765914220276)-- (8.544458247200067,-0.36264765914220226);
\draw (8.544458247200067,-0.36264765914220226)-- (10.22,-1.58);
\draw (10.615541752799935,-0.36264765914220276)-- (8.94,-1.58);
\draw (11.924458247200068,-0.3626476591422031)-- (12.960000000000003,0.38971746379216143);
\draw (12.960000000000003,0.38971746379216143)-- (13.995541752799934,-0.362647659142205);
\begin{scriptsize}
\draw [fill=black] (-4.84,-1.54) circle (1.5pt);
\draw [fill=black] (-3.56,-1.54) circle (1.5pt);
\draw [fill=black] (-1.48,-1.54) circle (1.5pt);
\draw [fill=black] (-0.2,-1.54) circle (1.5pt);
\draw [fill=black] (1.92,-1.56) circle (1.5pt);
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (5.38,-1.58) circle (1.5pt);
\draw [fill=black] (6.66,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=black] (8.94,-1.58) circle (1.5pt);
\draw [fill=black] (10.22,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=black] (12.32,-1.58) circle (1.5pt);
\draw [fill=black] (13.6,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=uuuuuu] (3.595541752799933,-0.3426476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=black] (-5.24,-0.32) circle (1.5pt);
\draw [fill=black] (-1.9,-0.3) circle (1.5pt);
\draw [fill=black] (0.18,-0.3) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph83.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7363281250000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.2,0.42971746379216136) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.8399999999999999,0.4097174637921619) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.34264765914220335) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.34264765914220385) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (5.38,-1.58)-- (6.66,-1.58);
\draw(6.02,0.389717463792162) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(4.984458247200067,-0.3626476591422036) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(7.0555417527999325,-0.3626476591422035) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(6.66,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.38,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (4.984458247200067,-0.3626476591422036)-- (5.38,-1.58);
\draw (8.94,-1.58)-- (10.22,-1.58);
\draw(9.58,0.38971746379216354) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.544458247200067,-0.36264765914220226) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.615541752799935,-0.36264765914220276) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.22,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.94,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (10.22,-1.58)-- (10.615541752799935,-0.36264765914220276);
\draw (8.544458247200067,-0.36264765914220226)-- (8.94,-1.58);
\draw(12.960000000000003,0.38971746379216143) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(11.924458247200068,-0.3626476591422031) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.6,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(12.32,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (-4.780000000000002,-1.9799999999999898) node[anchor=north west] {$R_{13}$};
\draw (-1.4200000000000006,-1.9999999999999896) node[anchor=north west] {$R_{14}$};
\draw (2.000000000000001,-2.03999999999999) node[anchor=north west] {$R_{15}$};
\draw (5.500000000000002,-1.9799999999999898) node[anchor=north west] {$R_{16}$};
\draw (8.980000000000004,-2.01999999999999) node[anchor=north west] {$R_{17}$};
\draw (12.400000000000004,-2.01999999999999) node[anchor=north west] {$R_{18}$};
\draw (-3.56,-1.54)-- (-4.84,-1.54);
\draw (-1.48,-1.56)-- (-1.9,-0.3);
\draw (0.18,-0.3)-- (-0.2,-1.56);
\draw (6.66,-1.58)-- (7.0555417527999325,-0.3626476591422035);
\draw (10.615541752799935,-0.36264765914220276)-- (8.544458247200067,-0.36264765914220226);
\draw (11.924458247200068,-0.3626476591422031)-- (12.960000000000003,0.38971746379216143);
\draw (12.960000000000003,0.38971746379216143)-- (13.995541752799934,-0.362647659142205);
\draw (-5.24,-0.32)-- (-3.18,-0.32);
\draw (-3.18,-0.32)-- (-4.2,0.42);
\draw (-4.2,0.42)-- (-5.24,-0.32);
\draw (-0.8,0.42)-- (-1.9,-0.3);
\draw (-0.8,0.42)-- (0.18,-0.3);
\draw (1.5244582472000674,-0.34264765914220313)-- (2.54,0.42);
\draw (2.54,0.42)-- (3.595541752799933,-0.3426476591422037);
\draw (2.54,0.42)-- (3.2,-1.56);
\draw (2.54,0.42)-- (1.92,-1.56);
\draw (6.02,0.389717463792162)-- (5.38,-1.58);
\draw (9.58,0.38971746379216354)-- (8.544458247200067,-0.36264765914220226);
\draw (11.924458247200068,-0.3626476591422031)-- (13.6,-1.58);
\draw (13.995541752799934,-0.362647659142205)-- (13.6,-1.58);
\draw (13.995541752799934,-0.362647659142205)-- (12.32,-1.58);
\draw (12.32,-1.58)-- (11.924458247200068,-0.3626476591422031);
\begin{scriptsize}
\draw [fill=black] (-4.84,-1.54) circle (1.5pt);
\draw [fill=black] (-3.56,-1.54) circle (1.5pt);
\draw [fill=black] (-1.48,-1.56) circle (1.5pt);
\draw [fill=black] (-0.2,-1.56) circle (1.5pt);
\draw [fill=black] (1.92,-1.56) circle (1.5pt);
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (5.38,-1.58) circle (1.5pt);
\draw [fill=black] (6.66,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=black] (8.94,-1.58) circle (1.5pt);
\draw [fill=black] (10.22,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=black] (12.32,-1.58) circle (1.5pt);
\draw [fill=black] (13.6,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=uuuuuu] (3.595541752799933,-0.3426476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (6.02,0.389717463792162) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (9.58,0.38971746379216354) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=black] (-5.24,-0.32) circle (1.5pt);
\draw [fill=black] (-1.9,-0.3) circle (1.5pt);
\draw [fill=black] (0.18,-0.3) circle (1.5pt);
\draw [fill=black] (-3.18,-0.32) circle (1.5pt);
\draw [fill=black] (-4.2,0.42) circle (1.5pt);
\draw [fill=black] (-0.8,0.42) circle (1.5pt);
\draw [fill=black] (2.54,0.42) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph84.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7363281250000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.2,0.42971746379216136) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.8399999999999999,0.4097174637921619) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.34264765914220335) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.34264765914220385) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (5.38,-1.58)-- (6.66,-1.58);
\draw(6.02,0.389717463792162) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(4.984458247200067,-0.3626476591422036) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(7.0555417527999325,-0.3626476591422035) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(6.66,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.38,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (4.984458247200067,-0.3626476591422036)-- (5.38,-1.58);
\draw(9.58,0.38971746379216354) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.544458247200067,-0.36264765914220226) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.615541752799935,-0.36264765914220276) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.22,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.94,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (10.22,-1.58)-- (10.615541752799935,-0.36264765914220276);
\draw (8.544458247200067,-0.36264765914220226)-- (8.94,-1.58);
\draw(12.960000000000003,0.38971746379216143) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(11.924458247200068,-0.3626476591422031) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.6,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(12.32,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (-4.780000000000002,-1.9799999999999898) node[anchor=north west] {$R_{19}$};
\draw (-1.4200000000000006,-1.9999999999999896) node[anchor=north west] {$R_{20}$};
\draw (2.000000000000001,-2.03999999999999) node[anchor=north west] {$R_{21}$};
\draw (5.500000000000002,-1.9799999999999898) node[anchor=north west] {$R_{22}$};
\draw (8.980000000000004,-1.9999999999999896) node[anchor=north west] {$R_{23}$};
\draw (12.400000000000004,-2.01999999999999) node[anchor=north west] {$R_{24}$};
\draw (-3.56,-1.54)-- (-4.84,-1.54);
\draw (-1.48,-1.56)-- (-1.9,-0.3);
\draw (0.18,-0.3)-- (-0.2,-1.56);
\draw (6.66,-1.58)-- (7.0555417527999325,-0.3626476591422035);
\draw (12.960000000000003,0.38971746379216143)-- (13.995541752799934,-0.362647659142205);
\draw (-5.24,-0.32)-- (-3.18,-0.32);
\draw (-3.18,-0.32)-- (-4.2,0.42);
\draw (-4.2,0.42)-- (-5.24,-0.32);
\draw (-0.8,0.42)-- (-1.9,-0.3);
\draw (-0.8,0.42)-- (0.18,-0.3);
\draw (1.5244582472000674,-0.34264765914220313)-- (2.54,0.42);
\draw (2.54,0.42)-- (3.595541752799933,-0.3426476591422037);
\draw (9.58,0.38971746379216354)-- (8.544458247200067,-0.36264765914220226);
\draw (13.995541752799934,-0.362647659142205)-- (13.6,-1.58);
\draw (13.995541752799934,-0.362647659142205)-- (12.32,-1.58);
\draw (12.32,-1.58)-- (11.924458247200068,-0.3626476591422031);
\draw (-5.24,-0.32)-- (-4.84,-1.54);
\draw (-1.9,-0.3)-- (0.18,-0.3);
\draw (1.5244582472000674,-0.34264765914220313)-- (3.595541752799933,-0.3426476591422037);
\draw (1.5244582472000674,-0.34264765914220313)-- (3.2,-1.56);
\draw (1.5244582472000674,-0.34264765914220313)-- (1.92,-1.56);
\draw (4.984458247200067,-0.3626476591422036)-- (6.02,0.389717463792162);
\draw (6.02,0.389717463792162)-- (7.0555417527999325,-0.3626476591422035);
\draw (9.58,0.38971746379216354)-- (10.615541752799935,-0.36264765914220276);
\draw (10.22,-1.58)-- (9.58,0.38971746379216354);
\draw (9.58,0.38971746379216354)-- (8.94,-1.58);
\draw (13.995541752799934,-0.362647659142205)-- (11.924458247200068,-0.3626476591422031);
\draw (13.6,-1.58)-- (12.32,-1.58);
\begin{scriptsize}
\draw [fill=black] (-4.84,-1.54) circle (1.5pt);
\draw [fill=black] (-3.56,-1.54) circle (1.5pt);
\draw [fill=black] (-1.48,-1.56) circle (1.5pt);
\draw [fill=black] (-0.2,-1.56) circle (1.5pt);
\draw [fill=black] (1.92,-1.56) circle (1.5pt);
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (5.38,-1.58) circle (1.5pt);
\draw [fill=black] (6.66,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=black] (8.94,-1.58) circle (1.5pt);
\draw [fill=black] (10.22,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=black] (12.32,-1.58) circle (1.5pt);
\draw [fill=black] (13.6,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=uuuuuu] (3.595541752799933,-0.3426476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (6.02,0.389717463792162) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (9.58,0.38971746379216354) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=black] (-5.24,-0.32) circle (1.5pt);
\draw [fill=black] (-1.9,-0.3) circle (1.5pt);
\draw [fill=black] (0.18,-0.3) circle (1.5pt);
\draw [fill=black] (-3.18,-0.32) circle (1.5pt);
\draw [fill=black] (-4.2,0.42) circle (1.5pt);
\draw [fill=black] (-0.8,0.42) circle (1.5pt);
\draw [fill=black] (2.54,0.42) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph85.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7363281250000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.2,0.42971746379216136) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.8399999999999999,0.4097174637921619) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.34264765914220335) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.34264765914220385) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (5.38,-1.58)-- (6.66,-1.58);
\draw(6.02,0.389717463792162) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(4.984458247200067,-0.3626476591422036) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(7.0555417527999325,-0.3626476591422035) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(6.66,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.38,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (4.984458247200067,-0.3626476591422036)-- (5.38,-1.58);
\draw(9.58,0.38971746379216354) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.544458247200067,-0.36264765914220226) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.615541752799935,-0.36264765914220276) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.22,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.94,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (10.22,-1.58)-- (10.615541752799935,-0.36264765914220276);
\draw (8.544458247200067,-0.36264765914220226)-- (8.94,-1.58);
\draw(12.960000000000003,0.38971746379216143) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(11.924458247200068,-0.3626476591422031) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.995541752799934,-0.362647659142205) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(13.6,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(12.32,-1.58) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (-4.760000000000002,-1.9799999999999898) node[anchor=north west] {$R_{25}$};
\draw (-1.4200000000000006,-1.9999999999999896) node[anchor=north west] {$R_{26}$};
\draw (2.000000000000001,-2.03999999999999) node[anchor=north west] {$R_{27}$};
\draw (5.500000000000002,-1.9799999999999898) node[anchor=north west] {$R_{28}$};
\draw (9.000000000000004,-1.9999999999999896) node[anchor=north west] {$R_{29}$};
\draw (12.380000000000004,-2.01999999999999) node[anchor=north west] {$R_{30}$};
\draw (-3.56,-1.54)-- (-4.84,-1.54);
\draw (-1.48,-1.56)-- (-1.9,-0.3);
\draw (0.18,-0.3)-- (-0.2,-1.56);
\draw (6.66,-1.58)-- (7.0555417527999325,-0.3626476591422035);
\draw (-5.24,-0.32)-- (-3.18,-0.32);
\draw (-4.2,0.42)-- (-5.24,-0.32);
\draw (-0.8,0.42)-- (-1.9,-0.3);
\draw (-0.8,0.42)-- (0.18,-0.3);
\draw (1.5244582472000674,-0.34264765914220313)-- (2.54,0.42);
\draw (2.54,0.42)-- (3.595541752799933,-0.3426476591422037);
\draw (9.58,0.38971746379216354)-- (8.544458247200067,-0.36264765914220226);
\draw (13.995541752799934,-0.362647659142205)-- (13.6,-1.58);
\draw (13.995541752799934,-0.362647659142205)-- (12.32,-1.58);
\draw (12.32,-1.58)-- (11.924458247200068,-0.3626476591422031);
\draw (-5.24,-0.32)-- (-4.84,-1.54);
\draw (-1.9,-0.3)-- (0.18,-0.3);
\draw (1.5244582472000674,-0.34264765914220313)-- (1.92,-1.56);
\draw (4.984458247200067,-0.3626476591422036)-- (6.02,0.389717463792162);
\draw (6.02,0.389717463792162)-- (7.0555417527999325,-0.3626476591422035);
\draw (9.58,0.38971746379216354)-- (10.615541752799935,-0.36264765914220276);
\draw (13.995541752799934,-0.362647659142205)-- (11.924458247200068,-0.3626476591422031);
\draw (13.6,-1.58)-- (12.32,-1.58);
\draw (-3.18,-0.32)-- (-4.84,-1.54);
\draw (-3.18,-0.32)-- (-3.56,-1.54);
\draw (-1.48,-1.56)-- (-0.2,-1.56);
\draw (1.92,-1.56)-- (3.2,-1.56);
\draw (3.2,-1.56)-- (3.595541752799933,-0.3426476591422037);
\draw (2.54,0.42)-- (1.92,-1.56);
\draw (2.54,0.42)-- (3.2,-1.56);
\draw (6.66,-1.58)-- (4.984458247200067,-0.3626476591422036);
\draw (5.38,-1.58)-- (7.0555417527999325,-0.3626476591422035);
\draw (8.94,-1.58)-- (10.615541752799935,-0.36264765914220276);
\draw (10.22,-1.58)-- (8.544458247200067,-0.36264765914220226);
\draw (8.544458247200067,-0.36264765914220226)-- (10.615541752799935,-0.36264765914220276);
\draw (11.924458247200068,-0.3626476591422031)-- (13.6,-1.58);
\draw (12.960000000000003,0.38971746379216143)-- (11.924458247200068,-0.3626476591422031);
\begin{scriptsize}
\draw [fill=black] (-4.84,-1.54) circle (1.5pt);
\draw [fill=black] (-3.56,-1.54) circle (1.5pt);
\draw [fill=black] (-1.48,-1.56) circle (1.5pt);
\draw [fill=black] (-0.2,-1.56) circle (1.5pt);
\draw [fill=black] (1.92,-1.56) circle (1.5pt);
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (5.38,-1.58) circle (1.5pt);
\draw [fill=black] (6.66,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=black] (8.94,-1.58) circle (1.5pt);
\draw [fill=black] (10.22,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=black] (12.32,-1.58) circle (1.5pt);
\draw [fill=black] (13.6,-1.58) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=uuuuuu] (3.595541752799933,-0.3426476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.3626476591422035) circle (1.5pt);
\draw [fill=uuuuuu] (6.02,0.389717463792162) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.3626476591422036) circle (1.5pt);
\draw [fill=uuuuuu] (10.615541752799935,-0.36264765914220276) circle (1.5pt);
\draw [fill=uuuuuu] (9.58,0.38971746379216354) circle (1.5pt);
\draw [fill=uuuuuu] (8.544458247200067,-0.36264765914220226) circle (1.5pt);
\draw [fill=uuuuuu] (13.995541752799934,-0.362647659142205) circle (1.5pt);
\draw [fill=uuuuuu] (12.960000000000003,0.38971746379216143) circle (1.5pt);
\draw [fill=uuuuuu] (11.924458247200068,-0.3626476591422031) circle (1.5pt);
\draw [fill=black] (-5.24,-0.32) circle (1.5pt);
\draw [fill=black] (-1.9,-0.3) circle (1.5pt);
\draw [fill=black] (0.18,-0.3) circle (1.5pt);
\draw [fill=black] (-3.18,-0.32) circle (1.5pt);
\draw [fill=black] (-4.2,0.42) circle (1.5pt);
\draw [fill=black] (-0.8,0.42) circle (1.5pt);
\draw [fill=black] (2.54,0.42) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph86.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7360703812316717cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.860000000000005,0.9000000000000069);
\draw(-0.7399999999999998,0.3297174637921617) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(-1.7755417527999324,-0.42264765914220337) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(0.29554175279993244,-0.42264765914220376) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(-0.1,-1.64) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(-1.38,-1.64) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(2.6200000000000006,0.3097174637921619) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(1.5844582472000677,-0.44264765914220316) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(3.655541752799933,-0.4426476591422039) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(3.26,-1.66) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(1.98,-1.66) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(6.02,0.30971746379216214) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(4.984458247200067,-0.44264765914220344) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(7.0555417527999325,-0.44264765914220333) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(6.66,-1.66) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(5.38,-1.66) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw (8.84,-1.68)-- (10.12,-1.68);
\draw(9.480000000000002,0.28971746379216157) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(8.444458247200068,-0.46264765914220296) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(10.515541752799933,-0.46264765914220485) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(10.12,-1.68) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw(8.84,-1.68) ellipse (0.2208211143695015cm and 0.24414893617021272cm);
\draw (8.444458247200068,-0.46264765914220296)-- (8.84,-1.68);
\draw (-1.3000000000000005,-2.0799999999999894) node[anchor=north west] {$R_{31}$};
\draw (2.040000000000001,-2.0999999999999894) node[anchor=north west] {$R_{32}$};
\draw (5.480000000000002,-2.1199999999999894) node[anchor=north west] {$R_{33}$};
\draw (8.960000000000003,-2.0799999999999894) node[anchor=north west] {$R_{34}$};
\draw (-0.1,-1.64)-- (-1.38,-1.64);
\draw (1.98,-1.66)-- (1.56,-0.4);
\draw (3.64,-0.4)-- (3.26,-1.66);
\draw (10.12,-1.68)-- (10.515541752799933,-0.46264765914220485);
\draw (-1.78,-0.42)-- (0.28,-0.42);
\draw (-0.74,0.32)-- (-1.78,-0.42);
\draw (2.66,0.32)-- (1.56,-0.4);
\draw (2.66,0.32)-- (3.64,-0.4);
\draw (4.984458247200067,-0.44264765914220344)-- (6.0,0.32);
\draw (6.0,0.32)-- (7.0555417527999325,-0.44264765914220333);
\draw (-1.78,-0.42)-- (-1.38,-1.64);
\draw (1.56,-0.4)-- (3.64,-0.4);
\draw (4.984458247200067,-0.44264765914220344)-- (5.38,-1.66);
\draw (8.444458247200068,-0.46264765914220296)-- (9.480000000000002,0.28971746379216157);
\draw (9.480000000000002,0.28971746379216157)-- (10.515541752799933,-0.46264765914220485);
\draw (0.28,-0.42)-- (-1.38,-1.64);
\draw (0.28,-0.42)-- (-0.1,-1.64);
\draw (1.98,-1.66)-- (3.26,-1.66);
\draw (6.66,-1.66)-- (7.0555417527999325,-0.44264765914220333);
\draw (6.0,0.32)-- (5.38,-1.66);
\draw (6.0,0.32)-- (6.66,-1.66);
\draw (10.12,-1.68)-- (8.444458247200068,-0.46264765914220296);
\draw (8.84,-1.68)-- (10.515541752799933,-0.46264765914220485);
\draw (-1.78,-0.42)-- (-0.1,-1.64);
\draw (0.28,-0.42)-- (-0.74,0.32);
\draw (1.98,-1.66)-- (2.66,0.32);
\draw (2.66,0.32)-- (3.26,-1.66);
\draw (4.984458247200067,-0.44264765914220344)-- (7.0555417527999325,-0.44264765914220333);
\draw (7.0555417527999325,-0.44264765914220333)-- (5.38,-1.66);
\draw (4.984458247200067,-0.44264765914220344)-- (6.66,-1.66);
\draw (8.444458247200068,-0.46264765914220296)-- (10.515541752799933,-0.46264765914220485);
\draw (8.84,-1.68)-- (9.480000000000002,0.28971746379216157);
\draw (9.480000000000002,0.28971746379216157)-- (10.12,-1.68);
\begin{scriptsize}
\draw [fill=black] (-1.38,-1.64) circle (1.5pt);
\draw [fill=black] (-0.1,-1.64) circle (1.5pt);
\draw [fill=black] (1.98,-1.66) circle (1.5pt);
\draw [fill=black] (3.26,-1.66) circle (1.5pt);
\draw [fill=black] (5.38,-1.66) circle (1.5pt);
\draw [fill=black] (6.66,-1.66) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.44264765914220344) circle (1.5pt);
\draw [fill=black] (8.84,-1.68) circle (1.5pt);
\draw [fill=black] (10.12,-1.68) circle (1.5pt);
\draw [fill=uuuuuu] (10.515541752799933,-0.46264765914220485) circle (1.5pt);
\draw [fill=uuuuuu] (8.444458247200068,-0.46264765914220296) circle (1.5pt);
\draw [fill=uuuuuu] (7.0555417527999325,-0.44264765914220333) circle (1.5pt);
\draw [fill=uuuuuu] (4.984458247200067,-0.44264765914220344) circle (1.5pt);
\draw [fill=uuuuuu] (10.515541752799933,-0.46264765914220485) circle (1.5pt);
\draw [fill=uuuuuu] (9.480000000000002,0.28971746379216157) circle (1.5pt);
\draw [fill=uuuuuu] (8.444458247200068,-0.46264765914220296) circle (1.5pt);
\draw [fill=black] (-1.78,-0.42) circle (1.5pt);
\draw [fill=black] (1.56,-0.4) circle (1.5pt);
\draw [fill=black] (3.64,-0.4) circle (1.5pt);
\draw [fill=black] (0.28,-0.42) circle (1.5pt);
\draw [fill=black] (-0.74,0.32) circle (1.5pt);
\draw [fill=black] (2.66,0.32) circle (1.5pt);
\draw [fill=black] (6.0,0.32) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph91.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7363281250000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.2,0.42971746379216136) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.8399999999999999,0.4297174637921619) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.32264765914220334) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.32264765914220384) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (1.92,-1.56)-- (3.2,-1.56);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (-4.600000000000001,-1.9999999999999896) node[anchor=north west] {$R_4$};
\draw (-1.2600000000000005,-1.9999999999999896) node[anchor=north west] {$S_1$};
\draw (2.000000000000001,-1.9999999999999896) node[anchor=north west] {$R_5$};
\draw (5.500000000000002,-1.9799999999999898) node[anchor=north west] {$S_2$};
\draw (9.120000000000003,-1.9799999999999898) node[anchor=north west] {$S_3$};
\draw [->,line width=1.2000000000000002pt] (3.96,-0.9) -- (4.84,-0.9);
\draw (7.580000000000003,-0.6599999999999913) node[anchor=north west] {,};
\draw [line width=2.0pt,dash pattern=on 4pt off 4pt] (0.76,0.56)-- (0.76,-1.84);
\draw (-5.24,-0.34)-- (-4.86,-1.56);
\draw (-4.86,-1.56)-- (-3.54,-1.54);
\draw (-1.88,-0.34)-- (-1.54,-1.38);
\draw (-0.22,-1.62)-- (-1.48,-1.64);
\draw (1.5244582472000674,-0.34264765914220313)-- (1.92,-1.56);
\draw (3.2,-1.56)-- (3.595541752799933,-0.3426476591422037);
\draw(6.12,0.2697174637921611) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.084458247200068,-0.48264765914220387) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(7.155541752799932,-0.48264765914220437) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(6.76,-1.7) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.48,-1.7) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (5.08,-0.5)-- (5.42,-1.54);
\draw (6.74,-1.78)-- (5.48,-1.8);
\draw (6.74,-1.78)-- (7.14,-0.52);
\draw(9.719999999999999,0.26971746379216044) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.684458247200068,-0.48264765914220464) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.75554175279993,-0.4826476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.36,-1.7) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(9.08,-1.7) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (8.68,-0.5)-- (9.02,-1.54);
\draw (10.34,-1.78)-- (9.08,-1.8);
\draw (10.74,-0.5)-- (10.42,-1.58);
\draw [->,line width=1.2000000000000002pt] (-2.88,-0.88) -- (-2.0,-0.88);
\begin{scriptsize}
\draw [fill=black] (1.92,-1.56) circle (1.5pt);
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (3.595541752799933,-0.3426476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (-5.24,-0.34) circle (1.5pt);
\draw [fill=black] (-4.86,-1.56) circle (1.5pt);
\draw [fill=black] (-3.54,-1.54) circle (1.5pt);
\draw [fill=black] (-1.88,-0.34) circle (1.5pt);
\draw [fill=black] (-1.54,-1.38) circle (1.5pt);
\draw [fill=black] (-0.22,-1.62) circle (1.5pt);
\draw [fill=black] (-1.48,-1.64) circle (1.5pt);
\draw [fill=black] (5.08,-0.5) circle (1.5pt);
\draw [fill=black] (5.42,-1.54) circle (1.5pt);
\draw [fill=black] (6.74,-1.78) circle (1.5pt);
\draw [fill=black] (5.48,-1.8) circle (1.5pt);
\draw [fill=black] (7.14,-0.52) circle (1.5pt);
\draw [fill=black] (8.68,-0.5) circle (1.5pt);
\draw [fill=black] (9.02,-1.54) circle (1.5pt);
\draw [fill=black] (10.34,-1.78) circle (1.5pt);
\draw [fill=black] (9.08,-1.8) circle (1.5pt);
\draw [fill=black] (10.74,-0.5) circle (1.5pt);
\draw [fill=black] (10.42,-1.58) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph910.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7577519379844962cm,y=0.8138297872340424cm]
\clip(-5.600000000000003,-2.8599999999999888) rectangle (15.040000000000006,0.9000000000000069);
\draw(-4.16,0.42971746379216136) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-5.195541752799932,-0.3226476591422037) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-3.1244582472000677,-0.3226476591422038) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-3.52,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-4.8,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (-4.720000000000003,-1.9799999999999898) node[anchor=north west] {$R_{24}$};
\draw (-1.2200000000000015,-1.9599999999999898) node[anchor=north west] {$S_{32}$};
\draw [->,line width=1.2000000000000002pt] (-2.86,-0.9) -- (-1.98,-0.9);
\draw (-5.195541752799932,-0.3226476591422037)-- (-4.8,-1.54);
\draw (-3.18,-0.34)-- (-3.52,-1.54);
\draw(-0.5599999999999998,0.4297174637921619) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-1.5955417527999325,-0.32264765914220334) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(0.47554175279993294,-0.32264765914220384) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(0.08,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-1.2,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (-0.58,0.46)-- (0.48,-0.2);
\draw (-1.2,-1.56)-- (-1.64,-0.46);
\draw (0.48,-0.44)-- (0.08,-1.54);
\draw [line width=1.2000000000000002pt,dash pattern=on 4pt off 4pt] (1.2,0.68)-- (1.26,-1.84);
\draw (-5.195541752799932,-0.3226476591422037)-- (-3.18,-0.34);
\draw (-3.52,-1.54)-- (-4.8,-1.56);
\draw (-1.2,-1.56)-- (0.08,-1.54);
\draw (0.48,-0.44)-- (-1.64,-0.46);
\draw (-4.18,0.46)-- (-3.18,-0.34);
\draw (-3.18,-0.34)-- (-4.8,-1.56);
\draw (0.48,-0.44)-- (-1.2,-1.56);
\draw(2.8600000000000008,0.36971746379216175) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(1.8244582472000679,-0.38264765914220333) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(3.895541752799933,-0.38264765914220406) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(3.5,-1.6) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(2.22,-1.6) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (2.3,-2.03999999999999) node[anchor=north west] {$R_{25}$};
\draw (5.800000000000001,-2.01999999999999) node[anchor=north west] {$S_{33}$};
\draw [->,line width=1.2000000000000002pt] (4.16,-0.96) -- (5.04,-0.96);
\draw (1.8244582472000679,-0.38264765914220333)-- (2.22,-1.6);
\draw (3.84,-0.4)-- (3.5,-1.6);
\draw(6.46,0.36971746379216097) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(5.424458247200068,-0.382647659142204) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(7.495541752799932,-0.3826476591422045) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(7.1,-1.6) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(5.82,-1.6) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (6.44,0.4)-- (5.44,-0.32);
\draw (5.82,-1.62)-- (5.38,-0.52);
\draw (7.5,-0.5)-- (7.1,-1.6);
\draw [line width=1.2000000000000002pt,dash pattern=on 4pt off 4pt] (8.22,0.62)-- (8.28,-1.9);
\draw (1.8244582472000679,-0.38264765914220333)-- (3.84,-0.4);
\draw (3.5,-1.6)-- (2.22,-1.62);
\draw (5.82,-1.62)-- (7.1,-1.6);
\draw (7.5,-0.5)-- (5.38,-0.52);
\draw (3.84,-0.4)-- (2.22,-1.62);
\draw (7.5,-0.5)-- (5.82,-1.62);
\draw(9.899999999999999,0.3297174637921605) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(8.864458247200067,-0.4226476591422046) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(10.93554175279993,-0.42264765914220376) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(10.54,-1.64) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(9.26,-1.64) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (9.340000000000002,-2.0799999999999894) node[anchor=north west] {$R_{30}$};
\draw (12.840000000000005,-2.0599999999999894) node[anchor=north west] {$S_{34}$};
\draw [->,line width=1.2000000000000002pt] (11.2,-1.0) -- (12.08,-1.0);
\draw (8.864458247200067,-0.4226476591422046)-- (9.26,-1.64);
\draw (10.88,-0.44)-- (10.54,-1.64);
\draw(13.5,0.3297174637921637) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(12.464458247200067,-0.4226476591422021) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(14.535541752799933,-0.4226476591422026) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(14.14,-1.64) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(12.86,-1.64) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (13.48,0.36)-- (12.48,-0.34);
\draw (12.86,-1.66)-- (12.42,-0.56);
\draw (14.5,-0.5)-- (14.14,-1.64);
\draw [line width=1.2000000000000002pt,dash pattern=on 4pt off 4pt] (15.26,0.58)-- (15.32,-1.94);
\draw (8.864458247200067,-0.4226476591422046)-- (10.88,-0.44);
\draw (10.54,-1.64)-- (9.26,-1.66);
\draw (12.86,-1.66)-- (14.14,-1.64);
\draw (14.5,-0.5)-- (12.42,-0.56);
\draw (10.88,-0.44)-- (9.26,-1.66);
\draw (14.5,-0.5)-- (12.86,-1.66);
\draw (2.84,0.4)-- (1.8244582472000679,-0.38264765914220333);
\draw (14.14,-1.64)-- (12.42,-0.56);
\draw (10.54,-1.64)-- (8.864458247200067,-0.4226476591422046);
\draw (9.88,0.36)-- (8.864458247200067,-0.4226476591422046);
\begin{scriptsize}
\draw [fill=black] (-4.8,-1.54) circle (1.5pt);
\draw [fill=black] (-3.52,-1.54) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=black] (-4.8,-1.56) circle (1.5pt);
\draw [fill=black] (-3.18,-0.34) circle (1.5pt);
\draw [fill=black] (-4.18,0.46) circle (1.5pt);
\draw [fill=black] (-1.2,-1.54) circle (1.5pt);
\draw [fill=black] (-1.2,-1.56) circle (1.5pt);
\draw [fill=black] (-0.58,0.46) circle (1.5pt);
\draw [fill=black] (0.48,-0.2) circle (1.5pt);
\draw [fill=black] (-1.64,-0.46) circle (1.5pt);
\draw [fill=black] (0.08,-1.54) circle (1.5pt);
\draw [fill=black] (0.48,-0.44) circle (1.5pt);
\draw [fill=black] (2.22,-1.6) circle (1.5pt);
\draw [fill=black] (3.5,-1.6) circle (1.5pt);
\draw [fill=uuuuuu] (1.8244582472000679,-0.38264765914220333) circle (1.5pt);
\draw [fill=uuuuuu] (1.8244582472000679,-0.38264765914220333) circle (1.5pt);
\draw [fill=black] (2.22,-1.62) circle (1.5pt);
\draw [fill=black] (3.84,-0.4) circle (1.5pt);
\draw [fill=black] (2.84,0.4) circle (1.5pt);
\draw [fill=black] (5.82,-1.6) circle (1.5pt);
\draw [fill=black] (5.82,-1.62) circle (1.5pt);
\draw [fill=black] (6.44,0.4) circle (1.5pt);
\draw [fill=black] (5.44,-0.32) circle (1.5pt);
\draw [fill=black] (5.38,-0.52) circle (1.5pt);
\draw [fill=black] (7.1,-1.6) circle (1.5pt);
\draw [fill=black] (7.5,-0.5) circle (1.5pt);
\draw [fill=black] (10.54,-1.64) circle (1.5pt);
\draw [fill=uuuuuu] (8.864458247200067,-0.4226476591422046) circle (1.5pt);
\draw [fill=uuuuuu] (8.864458247200067,-0.4226476591422046) circle (1.5pt);
\draw [fill=black] (9.26,-1.66) circle (1.5pt);
\draw [fill=black] (10.88,-0.44) circle (1.5pt);
\draw [fill=black] (9.88,0.36) circle (1.5pt);
\draw [fill=black] (12.86,-1.64) circle (1.5pt);
\draw [fill=black] (12.86,-1.66) circle (1.5pt);
\draw [fill=black] (13.48,0.36) circle (1.5pt);
\draw [fill=black] (12.48,-0.34) circle (1.5pt);
\draw [fill=black] (12.42,-0.56) circle (1.5pt);
\draw [fill=black] (14.14,-1.64) circle (1.5pt);
\draw [fill=black] (14.5,-0.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph92.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7558593750000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.2,0.42971746379216136) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-0.8399999999999999,0.4297174637921619) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.32264765914220334) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.32264765914220384) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.54) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.54) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw (-4.600000000000001,-1.9999999999999896) node[anchor=north west] {$R_6$};
\draw (-1.2800000000000005,-1.9999999999999896) node[anchor=north west] {$S_4$};
\draw (2.000000000000001,-1.9999999999999896) node[anchor=north west] {$S_5$};
\draw (5.500000000000002,-1.9799999999999898) node[anchor=north west] {$R_9$};
\draw (9.120000000000003,-1.9799999999999898) node[anchor=north west] {$S_6$};
\draw [->,line width=1.2000000000000002pt] (7.64,-1.04) -- (8.52,-1.04);
\draw (0.6600000000000003,-0.5999999999999913) node[anchor=north west] {,};
\draw [line width=2.0pt,dash pattern=on 4pt off 4pt] (4.28,0.5)-- (4.28,-1.9);
\draw (-5.24,-0.34)-- (-4.86,-1.56);
\draw (-4.86,-1.56)-- (-3.54,-1.54);
\draw (-1.88,-0.34)-- (-1.54,-1.38);
\draw (-0.22,-1.62)-- (-1.48,-1.64);
\draw(6.12,0.2697174637921611) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(5.084458247200068,-0.48264765914220387) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(7.155541752799932,-0.48264765914220437) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(6.76,-1.7) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(5.48,-1.7) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw (5.1,-0.5)-- (5.48,-1.7);
\draw (6.74,-1.72)-- (5.48,-1.72);
\draw (6.74,-1.72)-- (7.14,-0.52);
\draw(9.719999999999999,0.26971746379216044) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(8.684458247200068,-0.48264765914220464) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(10.75554175279993,-0.4826476591422038) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(10.36,-1.7) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(9.08,-1.7) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw (8.7,-0.52)-- (9.12,-1.76);
\draw (10.34,-1.78)-- (9.12,-1.76);
\draw (10.74,-0.5)-- (10.42,-1.58);
\draw (-3.22,-0.3)-- (-4.86,-1.56);
\draw (0.14,-0.36)-- (-1.32,-1.46);
\draw (10.34,-1.78)-- (8.7,-0.52);
\draw (5.1,-0.5)-- (6.74,-1.72);
\draw [->,line width=1.2000000000000002pt] (-2.98,-0.96) -- (-2.1,-0.96);
\draw (3.2,-1.56)-- (1.84,-1.64);
\draw (1.84,-1.64)-- (1.5244582472000674,-0.34264765914220313);
\draw (2.02,-1.5)-- (3.5,-0.38);
\begin{scriptsize}
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (-5.24,-0.34) circle (1.5pt);
\draw [fill=black] (-4.86,-1.56) circle (1.5pt);
\draw [fill=black] (-3.54,-1.54) circle (1.5pt);
\draw [fill=black] (-1.88,-0.34) circle (1.5pt);
\draw [fill=black] (-1.54,-1.38) circle (1.5pt);
\draw [fill=black] (-0.22,-1.62) circle (1.5pt);
\draw [fill=black] (-1.48,-1.64) circle (1.5pt);
\draw [fill=black] (5.1,-0.5) circle (1.5pt);
\draw [fill=black] (5.48,-1.7) circle (1.5pt);
\draw [fill=black] (6.74,-1.72) circle (1.5pt);
\draw [fill=black] (5.48,-1.72) circle (1.5pt);
\draw [fill=black] (7.14,-0.52) circle (1.5pt);
\draw [fill=black] (8.7,-0.52) circle (1.5pt);
\draw [fill=black] (9.12,-1.76) circle (1.5pt);
\draw [fill=black] (10.34,-1.78) circle (1.5pt);
\draw [fill=black] (9.12,-1.76) circle (1.5pt);
\draw [fill=black] (10.74,-0.5) circle (1.5pt);
\draw [fill=black] (10.42,-1.58) circle (1.5pt);
\draw [fill=black] (-3.22,-0.3) circle (1.5pt);
\draw [fill=black] (0.14,-0.36) circle (1.5pt);
\draw [fill=black] (-1.32,-1.46) circle (1.5pt);
\draw [fill=black] (3.5,-0.38) circle (1.5pt);
\draw [fill=black] (2.02,-1.5) circle (1.5pt);
\draw [fill=black] (1.84,-1.64) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph93.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7363281250000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.2,0.42971746379216136) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-5.235541752799932,-0.3226476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.1644582472000677,-0.3226476591422038) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-3.56,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-4.84,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.8399999999999999,0.4297174637921619) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.8755417527999323,-0.32264765914220334) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(0.1955417527999329,-0.32264765914220384) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-0.2,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(-1.48,-1.54) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(2.5600000000000005,0.40971746379216223) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.5244582472000674,-0.34264765914220313) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.595541752799933,-0.3426476591422037) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(3.2,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(1.92,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (-4.600000000000001,-1.9999999999999896) node[anchor=north west] {$R_{12}$};
\draw (-1.2800000000000005,-1.9999999999999896) node[anchor=north west] {$S_7$};
\draw (2.000000000000001,-1.9999999999999896) node[anchor=north west] {$R_{14}$};
\draw (5.500000000000002,-1.9799999999999898) node[anchor=north west] {$S_8$};
\draw (9.120000000000003,-1.9799999999999898) node[anchor=north west] {$S_9$};
\draw [->,line width=1.2000000000000002pt] (3.9,-0.92) -- (4.78,-0.92);
\draw (7.720000000000002,-0.6599999999999913) node[anchor=north west] {,};
\draw [line width=1.2000000000000002pt,dash pattern=on 4pt off 4pt] (1.04,0.64)-- (1.04,-1.76);
\draw (-4.86,-1.56)-- (-3.54,-1.54);
\draw (-0.22,-1.62)-- (-1.48,-1.64);
\draw (1.5244582472000674,-0.34264765914220313)-- (1.92,-1.56);
\draw [->,line width=1.2000000000000002pt] (-2.98,-0.96) -- (-2.1,-0.96);
\draw (-5.24,-0.34)-- (-4.2,0.42);
\draw (-4.2,0.42)-- (-3.22,-0.3);
\draw (0.18,-0.36)-- (-0.7,0.32);
\draw (-0.94,0.34)-- (-1.88,-0.34);
\draw (1.5244582472000674,-0.34264765914220313)-- (2.54,0.44);
\draw (2.54,0.44)-- (3.54,-0.36);
\draw (3.54,-0.36)-- (3.2,-1.56);
\draw(6.160000000000001,0.40971746379216245) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.124458247200067,-0.3426476591422027) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(7.195541752799933,-0.34264765914220396) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(6.8,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(5.52,-1.56) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (6.14,0.44)-- (7.14,-0.36);
\draw (7.14,-0.36)-- (6.8,-1.56);
\draw (6.14,0.44)-- (5.2,-0.24);
\draw (5.52,-1.58)-- (5.08,-0.48);
\draw(9.719999999999999,0.5097174637921604) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(8.684458247200068,-0.24264765914220465) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.75554175279993,-0.24264765914220382) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(10.36,-1.46) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw(9.08,-1.46) ellipse (0.22089843750000002cm and 0.24414893617021272cm);
\draw (8.684458247200068,-0.24264765914220465)-- (9.08,-1.46);
\draw (10.7,-0.28)-- (10.36,-1.46);
\draw (9.58,0.48)-- (8.684458247200068,-0.24264765914220465);
\draw (10.7,-0.28)-- (9.86,0.48);
\draw (10.820000000000004,-0.6399999999999912) node[anchor=north west] {ctd. in the next };
\draw (10.860000000000005,-1.0999999999999908) node[anchor=north west] {line};
\begin{scriptsize}
\draw [fill=black] (1.92,-1.56) circle (1.5pt);
\draw [fill=black] (3.2,-1.56) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=uuuuuu] (1.5244582472000674,-0.34264765914220313) circle (1.5pt);
\draw [fill=black] (-5.24,-0.34) circle (1.5pt);
\draw [fill=black] (-4.86,-1.56) circle (1.5pt);
\draw [fill=black] (-3.54,-1.54) circle (1.5pt);
\draw [fill=black] (-1.88,-0.34) circle (1.5pt);
\draw [fill=black] (-0.22,-1.62) circle (1.5pt);
\draw [fill=black] (-1.48,-1.64) circle (1.5pt);
\draw [fill=black] (-3.22,-0.3) circle (1.5pt);
\draw [fill=black] (0.18,-0.36) circle (1.5pt);
\draw [fill=black] (1.92,-1.58) circle (1.5pt);
\draw [fill=black] (3.54,-0.36) circle (1.5pt);
\draw [fill=black] (-4.2,0.42) circle (1.5pt);
\draw [fill=black] (-0.7,0.32) circle (1.5pt);
\draw [fill=black] (-0.94,0.34) circle (1.5pt);
\draw [fill=black] (2.54,0.44) circle (1.5pt);
\draw [fill=black] (5.52,-1.56) circle (1.5pt);
\draw [fill=black] (6.8,-1.56) circle (1.5pt);
\draw [fill=black] (5.52,-1.58) circle (1.5pt);
\draw [fill=black] (7.14,-0.36) circle (1.5pt);
\draw [fill=black] (6.14,0.44) circle (1.5pt);
\draw [fill=black] (5.2,-0.24) circle (1.5pt);
\draw [fill=black] (5.08,-0.48) circle (1.5pt);
\draw [fill=black] (9.08,-1.46) circle (1.5pt);
\draw [fill=black] (10.36,-1.46) circle (1.5pt);
\draw [fill=uuuuuu] (8.684458247200068,-0.24264765914220465) circle (1.5pt);
\draw [fill=uuuuuu] (8.684458247200068,-0.24264765914220465) circle (1.5pt);
\draw [fill=black] (9.08,-1.48) circle (1.5pt);
\draw [fill=black] (10.7,-0.28) circle (1.5pt);
\draw [fill=black] (9.58,0.48) circle (1.5pt);
\draw [fill=black] (9.86,0.48) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph94.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7286821705426357cm,y=0.8138297872340424cm]
\clip(-5.600000000000003,-2.8599999999999888) rectangle (15.040000000000006,0.9000000000000069);
\draw(-4.16,0.42971746379216136) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-5.195541752799932,-0.3226476591422037) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-3.1244582472000677,-0.3226476591422038) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-3.52,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-4.8,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (-4.720000000000003,-1.9799999999999898) node[anchor=north west] {$R_{14}$};
\draw (-1.2200000000000015,-1.9599999999999898) node[anchor=north west] {$S_{10}$};
\draw (2.4,-1.9599999999999898) node[anchor=north west] {$S_{11}$};
\draw [->,line width=1.2000000000000002pt] (-2.86,-0.9) -- (-1.98,-0.9);
\draw (0.9599999999999992,-0.6999999999999912) node[anchor=north west] {,};
\draw (-5.195541752799932,-0.3226476591422037)-- (-4.8,-1.54);
\draw (-5.195541752799932,-0.3226476591422037)-- (-4.18,0.46);
\draw (-4.18,0.46)-- (-3.18,-0.34);
\draw (-3.18,-0.34)-- (-3.52,-1.54);
\draw(-0.5599999999999998,0.4297174637921619) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-1.5955417527999325,-0.32264765914220334) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(0.47554175279993294,-0.32264765914220384) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(0.08,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-1.2,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (-0.58,0.46)-- (0.48,-0.2);
\draw (-0.58,0.46)-- (-1.52,-0.22);
\draw (-1.2,-1.56)-- (-1.64,-0.46);
\draw (0.48,-0.44)-- (0.08,-1.54);
\draw(3.0200000000000005,0.30971746379216236) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(1.9844582472000674,-0.442647659142203) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(4.0555417527999325,-0.44264765914220355) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(3.66,-1.66) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(2.38,-1.66) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (3.16,0.32)-- (4.06,-0.32);
\draw (2.38,-1.68)-- (1.94,-0.58);
\draw (4.06,-0.56)-- (3.66,-1.66);
\draw (2.06,-0.34)-- (2.92,0.34);
\draw(6.29,0.31894062842040893) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(5.270638587087567,-0.42166878946810676) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(7.309361412912434,-0.4216687894681072) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(6.92,-1.62) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(5.66,-1.62) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (9.240000000000002,-2.0599999999999894) node[anchor=north west] {$S_{12}$};
\draw (12.860000000000005,-2.03999999999999) node[anchor=north west] {$S_{13}$};
\draw [->,line width=1.2000000000000002pt] (7.6,-0.98) -- (8.48,-0.98);
\draw (5.270638587087567,-0.42166878946810676)-- (5.66,-1.62);
\draw (7.28,-0.42)-- (6.92,-1.62);
\draw(9.899999999999999,0.3497174637921603) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(8.864458247200067,-0.4026476591422048) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(10.93554175279993,-0.40264765914220396) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(10.54,-1.62) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(9.26,-1.62) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (9.88,0.38)-- (9.26,-1.64);
\draw (9.26,-1.64)-- (8.82,-0.54);
\draw (10.9,-0.38)-- (10.66,-1.6);
\draw [line width=1.2000000000000002pt,dash pattern=on 4pt off 4pt] (4.56,0.64)-- (4.62,-1.88);
\draw (11.440000000000005,-0.6399999999999912) node[anchor=north west] {,};
\draw (5.940000000000001,-1.9999999999999896) node[anchor=north west] {$R_{16}$};
\draw (5.64,-1.64)-- (6.92,-1.62);
\draw (6.28,0.38)-- (5.64,-1.64);
\draw (9.26,-1.64)-- (10.36,-1.62);
\draw(13.480000000000002,0.28971746379216157) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(12.444458247200068,-0.46264765914220296) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(14.515541752799933,-0.46264765914220485) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(14.12,-1.68) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(12.84,-1.68) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (14.48,-0.44)-- (14.12,-1.68);
\draw (12.46,-0.46)-- (12.7,-1.7);
\draw (13.46,0.32)-- (12.96,-1.7);
\draw (12.96,-1.7)-- (14.12,-1.68);
\begin{scriptsize}
\draw [fill=black] (-4.8,-1.54) circle (1.5pt);
\draw [fill=black] (-3.52,-1.54) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=black] (-4.8,-1.56) circle (1.5pt);
\draw [fill=black] (-3.18,-0.34) circle (1.5pt);
\draw [fill=black] (-4.18,0.46) circle (1.5pt);
\draw [fill=black] (-1.2,-1.54) circle (1.5pt);
\draw [fill=black] (-1.2,-1.56) circle (1.5pt);
\draw [fill=black] (0.48,-0.2) circle (1.5pt);
\draw [fill=black] (-0.58,0.46) circle (1.5pt);
\draw [fill=black] (-1.52,-0.22) circle (1.5pt);
\draw [fill=black] (-1.64,-0.46) circle (1.5pt);
\draw [fill=black] (0.08,-1.54) circle (1.5pt);
\draw [fill=black] (0.48,-0.44) circle (1.5pt);
\draw [fill=black] (2.38,-1.66) circle (1.5pt);
\draw [fill=black] (2.38,-1.68) circle (1.5pt);
\draw [fill=black] (4.06,-0.32) circle (1.5pt);
\draw [fill=black] (3.16,0.32) circle (1.5pt);
\draw [fill=black] (2.06,-0.34) circle (1.5pt);
\draw [fill=black] (1.94,-0.58) circle (1.5pt);
\draw [fill=black] (3.66,-1.66) circle (1.5pt);
\draw [fill=black] (4.06,-0.56) circle (1.5pt);
\draw [fill=black] (2.92,0.34) circle (1.5pt);
\draw [fill=black] (5.66,-1.62) circle (1.5pt);
\draw [fill=black] (6.92,-1.62) circle (1.5pt);
\draw [fill=uuuuuu] (5.270638587087567,-0.42166878946810676) circle (1.5pt);
\draw [fill=uuuuuu] (5.270638587087567,-0.42166878946810676) circle (1.5pt);
\draw [fill=black] (5.64,-1.64) circle (1.5pt);
\draw [fill=black] (7.28,-0.42) circle (1.5pt);
\draw [fill=black] (6.28,0.38) circle (1.5pt);
\draw [fill=black] (9.26,-1.62) circle (1.5pt);
\draw [fill=black] (9.26,-1.64) circle (1.5pt);
\draw [fill=black] (9.88,0.38) circle (1.5pt);
\draw [fill=black] (8.82,-0.54) circle (1.5pt);
\draw [fill=black] (10.66,-1.6) circle (1.5pt);
\draw [fill=black] (10.9,-0.38) circle (1.5pt);
\draw [fill=black] (10.36,-1.62) circle (1.5pt);
\draw [fill=black] (13.46,0.32) circle (1.5pt);
\draw [fill=black] (12.46,-0.46) circle (1.5pt);
\draw [fill=black] (14.12,-1.68) circle (1.5pt);
\draw [fill=black] (14.48,-0.44) circle (1.5pt);
\draw [fill=black] (12.96,-1.7) circle (1.5pt);
\draw [fill=black] (12.7,-1.7) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph95.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7286821705426357cm,y=0.8138297872340424cm]
\clip(-5.600000000000003,-2.8599999999999888) rectangle (15.040000000000006,0.9000000000000069);
\draw (9.240000000000002,-2.0599999999999894) node[anchor=north west] {$S_{17}$};
\draw (5.960000000000001,-1.9999999999999896) node[anchor=north west] {$S_{16}$};
\draw(-4.13,0.33894062842040895) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-5.149361412912433,-0.40166878946810675) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-3.1106385870875664,-0.4016687894681072) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-3.5,-1.6) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-4.76,-1.6) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw [->,line width=1.2000000000000002pt] (-2.82,-0.96) -- (-1.94,-0.96);
\draw (-5.149361412912433,-0.40166878946810675)-- (-4.76,-1.6);
\draw (-3.14,-0.4)-- (-3.5,-1.6);
\draw(-0.5199999999999998,0.3697174637921615) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-1.5555417527999325,-0.38264765914220356) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(0.5155417527999324,-0.38264765914220394) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(0.12,-1.6) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-1.16,-1.6) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (0.48,-0.36)-- (0.24,-1.58);
\draw (-4.78,-1.62)-- (-3.5,-1.6);
\draw (-4.14,0.4)-- (-4.78,-1.62);
\draw(3.0600000000000005,0.30971746379216236) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(2.0244582472000676,-0.442647659142203) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(4.095541752799933,-0.44264765914220355) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(3.7,-1.66) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(2.42,-1.66) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (4.06,-0.42)-- (3.7,-1.66);
\draw (2.04,-0.44)-- (2.28,-1.68);
\draw (-1.0400000000000016,-1.9999999999999896) node[anchor=north west] {$S_{14}$};
\draw (2.5799999999999996,-1.9799999999999898) node[anchor=north west] {$S_{15}$};
\draw (-4.3400000000000025,-1.9399999999999897) node[anchor=north west] {$R_{16}$};
\draw (0.9799999999999992,-0.5599999999999914) node[anchor=north west] {,};
\draw (4.4,-0.5999999999999913) node[anchor=north west] {,};
\draw (7.840000000000002,-0.6399999999999912) node[anchor=north west] {,};
\draw (0.24,-1.58)-- (-0.98,-1.6);
\draw (3.04,0.32)-- (2.28,-1.68);
\draw (2.54,-1.7)-- (3.5,-1.66);
\draw(6.38,0.2697174637921611) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(5.344458247200068,-0.48264765914220387) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(7.02,-1.7) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(5.74,-1.7) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (7.38,-0.46)-- (7.02,-1.7);
\draw (5.36,-0.48)-- (5.6,-1.72);
\draw (5.86,-1.74)-- (6.82,-1.7);
\draw(9.74,0.2594349275843163) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(8.704458247200067,-0.4929301953500495) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(10.38,-1.7102825362078473) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(9.1,-1.7102825362078473) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (10.74,-0.4702825362078473)-- (10.38,-1.7102825362078473);
\draw (8.72,-0.49028253620784734)-- (8.96,-1.7302825362078473);
\draw (9.22,-1.7502825362078474)-- (10.18,-1.7102825362078473);
\draw (6.36,0.28)-- (5.86,-1.74);
\draw (9.72,0.22)-- (9.12,-1.58);
\draw (-1.46,-0.36)-- (-1.22,-1.6);
\draw (-0.45999999999999996,0.42000000000001747)-- (-1.22,-1.6);
\begin{scriptsize}
\draw [fill=black] (-4.76,-1.6) circle (1.5pt);
\draw [fill=black] (-3.5,-1.6) circle (1.5pt);
\draw [fill=uuuuuu] (-5.149361412912433,-0.40166878946810675) circle (1.5pt);
\draw [fill=uuuuuu] (-5.149361412912433,-0.40166878946810675) circle (1.5pt);
\draw [fill=black] (-4.78,-1.62) circle (1.5pt);
\draw [fill=black] (-3.14,-0.4) circle (1.5pt);
\draw [fill=black] (-4.14,0.4) circle (1.5pt);
\draw [fill=black] (-0.5,0.36) circle (1.5pt);
\draw [fill=black] (0.24,-1.58) circle (1.5pt);
\draw [fill=black] (0.48,-0.36) circle (1.5pt);
\draw [fill=black] (3.04,0.32) circle (1.5pt);
\draw [fill=black] (2.04,-0.44) circle (1.5pt);
\draw [fill=black] (3.7,-1.66) circle (1.5pt);
\draw [fill=black] (4.06,-0.42) circle (1.5pt);
\draw [fill=black] (2.54,-1.7) circle (1.5pt);
\draw [fill=black] (2.28,-1.68) circle (1.5pt);
\draw [fill=black] (-0.98,-1.6) circle (1.5pt);
\draw [fill=black] (3.5,-1.66) circle (1.5pt);
\draw [fill=black] (6.36,0.28) circle (1.5pt);
\draw [fill=black] (5.36,-0.48) circle (1.5pt);
\draw [fill=black] (7.02,-1.7) circle (1.5pt);
\draw [fill=black] (7.38,-0.46) circle (1.5pt);
\draw [fill=black] (5.86,-1.74) circle (1.5pt);
\draw [fill=black] (5.6,-1.72) circle (1.5pt);
\draw [fill=black] (6.82,-1.7) circle (1.5pt);
\draw [fill=black] (8.72,-0.49028253620784734) circle (1.5pt);
\draw [fill=black] (10.38,-1.7102825362078473) circle (1.5pt);
\draw [fill=black] (10.74,-0.4702825362078473) circle (1.5pt);
\draw [fill=black] (9.22,-1.7502825362078474) circle (1.5pt);
\draw [fill=black] (8.96,-1.7302825362078473) circle (1.5pt);
\draw [fill=black] (10.18,-1.7102825362078473) circle (1.5pt);
\draw [fill=black] (9.72,0.22) circle (1.5pt);
\draw [fill=black] (9.12,-1.58) circle (1.5pt);
\draw [fill=black] (-1.46,-0.36) circle (1.5pt);
\draw [fill=black] (-1.22,-1.6) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph96.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7558593750000001cm,y=0.8138297872340424cm]
\clip(-5.600000000000002,-2.8599999999999888) rectangle (14.880000000000006,0.9000000000000069);
\draw(-4.16,0.42971746379216136) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-5.195541752799932,-0.3226476591422037) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-3.1244582472000677,-0.3226476591422038) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-3.52,-1.54) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-4.8,-1.54) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw (-4.7200000000000015,-1.9799999999999898) node[anchor=north west] {$R_{15}$};
\draw (-1.2200000000000004,-1.9599999999999898) node[anchor=north west] {$S_{18}$};
\draw (2.400000000000001,-1.9599999999999898) node[anchor=north west] {$S_{19}$};
\draw [->,line width=1.2000000000000002pt] (-2.86,-0.9) -- (-1.98,-0.9);
\draw (0.9000000000000004,-0.8199999999999911) node[anchor=north west] {,};
\draw (-5.195541752799932,-0.3226476591422037)-- (-4.18,0.46);
\draw (-4.18,0.46)-- (-3.18,-0.34);
\draw(3.0200000000000005,0.30971746379216236) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(1.9844582472000674,-0.442647659142203) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(4.0555417527999325,-0.44264765914220355) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(3.66,-1.66) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(2.38,-1.66) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw (3.16,0.4)-- (4.06,-0.32);
\draw (2.38,-1.68)-- (2.92,0.4);
\draw (3.16,0.36)-- (3.66,-1.66);
\draw (2.06,-0.34)-- (2.9,0.42);
\draw (-4.18,0.46)-- (-4.8,-1.56);
\draw (-4.18,0.46)-- (-3.52,-1.54);
\draw(-0.5399999999999998,0.34971746379216184) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-1.5755417527999325,-0.4026476591422034) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(0.49554175279993296,-0.4026476591422039) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(0.1,-1.62) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(-1.18,-1.62) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw (-0.42,0.42)-- (0.5,-0.28);
\draw (-1.18,-1.64)-- (-0.42,0.38);
\draw (-0.4,0.44)-- (0.1,-1.62);
\draw (-1.5,-0.3)-- (-0.68,0.38);
\draw (5.700000000000002,-1.9799999999999898) node[anchor=north west] {$S_{20}$};
\draw (9.320000000000004,-1.9799999999999898) node[anchor=north west] {$S_{21}$};
\draw(9.940000000000003,0.28971746379216157) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(8.904458247200068,-0.46264765914220296) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(10.975541752799934,-0.46264765914220485) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(10.58,-1.68) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(9.3,-1.68) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw (10.08,0.38)-- (10.98,-0.34);
\draw (9.3,-1.7)-- (9.86,0.16);
\draw (10.08,0.16)-- (10.58,-1.68);
\draw (8.98,-0.36)-- (9.8,0.38);
\draw(6.38,0.32971746379216116) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(5.344458247200068,-0.4226476591422038) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(7.415541752799932,-0.4226476591422043) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(7.02,-1.64) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw(5.74,-1.64) ellipse (0.22675781250000002cm and 0.24414893617021272cm);
\draw (6.52,0.42)-- (7.42,-0.3);
\draw (5.74,-1.66)-- (6.3,0.2);
\draw (6.52,0.4)-- (7.02,-1.64);
\draw (5.42,-0.32)-- (6.24,0.42);
\draw (4.540000000000002,-0.8199999999999911) node[anchor=north west] {,};
\draw (7.980000000000003,-0.859999999999991) node[anchor=north west] {,};
\begin{scriptsize}
\draw [fill=black] (-4.8,-1.54) circle (1.5pt);
\draw [fill=black] (-3.52,-1.54) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=black] (-4.8,-1.56) circle (1.5pt);
\draw [fill=black] (-3.18,-0.34) circle (1.5pt);
\draw [fill=black] (-4.18,0.46) circle (1.5pt);
\draw [fill=black] (2.38,-1.66) circle (1.5pt);
\draw [fill=black] (2.38,-1.68) circle (1.5pt);
\draw [fill=black] (4.06,-0.32) circle (1.5pt);
\draw [fill=black] (3.16,0.4) circle (1.5pt);
\draw [fill=black] (2.06,-0.34) circle (1.5pt);
\draw [fill=black] (2.92,0.4) circle (1.5pt);
\draw [fill=black] (3.66,-1.66) circle (1.5pt);
\draw [fill=black] (-1.18,-1.62) circle (1.5pt);
\draw [fill=black] (-1.18,-1.64) circle (1.5pt);
\draw [fill=black] (0.5,-0.28) circle (1.5pt);
\draw [fill=black] (-1.5,-0.3) circle (1.5pt);
\draw [fill=black] (0.1,-1.62) circle (1.5pt);
\draw [fill=black] (-0.68,0.38) circle (1.5pt);
\draw [fill=black] (9.3,-1.68) circle (1.5pt);
\draw [fill=black] (9.3,-1.7) circle (1.5pt);
\draw [fill=black] (10.98,-0.34) circle (1.5pt);
\draw [fill=black] (10.08,0.38) circle (1.5pt);
\draw [fill=black] (8.98,-0.36) circle (1.5pt);
\draw [fill=black] (9.86,0.16) circle (1.5pt);
\draw [fill=black] (10.58,-1.68) circle (1.5pt);
\draw [fill=black] (10.08,0.16) circle (1.5pt);
\draw [fill=black] (9.8,0.38) circle (1.5pt);
\draw [fill=black] (5.74,-1.64) circle (1.5pt);
\draw [fill=black] (5.74,-1.66) circle (1.5pt);
\draw [fill=black] (7.42,-0.3) circle (1.5pt);
\draw [fill=black] (6.52,0.42) circle (1.5pt);
\draw [fill=black] (5.42,-0.32) circle (1.5pt);
\draw [fill=black] (6.3,0.2) circle (1.5pt);
\draw [fill=black] (7.02,-1.64) circle (1.5pt);
\draw [fill=black] (6.24,0.42) circle (1.5pt);
\draw [fill=uuuuuu] (-0.3895159202692209,0.3968055915091898) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph97.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7577519379844962cm,y=0.8138297872340424cm]
\clip(-5.600000000000003,-2.8599999999999888) rectangle (15.040000000000006,0.9000000000000069);
\draw(-4.16,0.42971746379216136) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-5.195541752799932,-0.3226476591422037) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-3.1244582472000677,-0.3226476591422038) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-3.52,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-4.8,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (-4.720000000000003,-1.9799999999999898) node[anchor=north west] {$R_{17}$};
\draw (-1.2200000000000015,-1.9599999999999898) node[anchor=north west] {$S_{22}$};
\draw (2.4,-1.9599999999999898) node[anchor=north west] {$R_{19}$};
\draw [->,line width=1.2000000000000002pt] (-2.86,-0.9) -- (-1.98,-0.9);
\draw (-5.195541752799932,-0.3226476591422037)-- (-4.8,-1.54);
\draw (-5.195541752799932,-0.3226476591422037)-- (-4.18,0.46);
\draw (-3.18,-0.34)-- (-3.52,-1.54);
\draw(-0.5599999999999998,0.4297174637921619) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-1.5955417527999325,-0.32264765914220334) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(0.47554175279993294,-0.32264765914220384) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(0.08,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(-1.2,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (-0.58,0.46)-- (-1.52,-0.22);
\draw (-1.2,-1.56)-- (-1.64,-0.46);
\draw (0.48,-0.44)-- (0.08,-1.54);
\draw(3.0200000000000005,0.30971746379216236) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(1.9844582472000674,-0.442647659142203) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(4.0555417527999325,-0.44264765914220355) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(3.66,-1.66) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(2.38,-1.66) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (3.02,0.34)-- (4.06,-0.32);
\draw (2.38,-1.68)-- (2.04,-0.36);
\draw (2.38,-1.68)-- (3.66,-1.66);
\draw (2.06,-0.34)-- (3.04,0.32);
\draw (9.240000000000002,-2.0599999999999894) node[anchor=north west] {$S_{24}$};
\draw (12.860000000000005,-2.03999999999999) node[anchor=north west] {$S_{25}$};
\draw [->,line width=1.2000000000000002pt] (4.26,-1.0) -- (5.14,-1.0);
\draw [line width=1.2000000000000002pt,dash pattern=on 4pt off 4pt] (1.2,0.68)-- (1.26,-1.84);
\draw (11.440000000000005,-0.6399999999999912) node[anchor=north west] {,};
\draw (5.940000000000001,-1.9999999999999896) node[anchor=north west] {$S_{23}$};
\draw (-5.195541752799932,-0.3226476591422037)-- (-3.18,-0.34);
\draw (-3.52,-1.54)-- (-4.8,-1.56);
\draw (-1.2,-1.56)-- (0.08,-1.54);
\draw (0.48,-0.44)-- (-1.64,-0.46);
\draw (4.06,-0.32)-- (2.06,-0.34);
\draw (7.700000000000002,-0.5599999999999914) node[anchor=north west] {,};
\draw(6.34,0.409717463792162) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(5.304458247200067,-0.3426476591422036) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(7.375541752799933,-0.34264765914220346) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(6.98,-1.56) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(5.7,-1.56) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (6.34,0.44)-- (7.38,-0.22);
\draw (5.7,-1.58)-- (6.98,-1.56);
\draw (5.38,-0.24)-- (6.36,0.42);
\draw (7.38,-0.22)-- (5.38,-0.24);
\draw(13.399999999999999,0.3897174637921603) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(12.364458247200067,-0.36264765914220476) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(14.43554175279993,-0.3626476591422039) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(14.04,-1.58) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(12.76,-1.58) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (13.4,0.42)-- (14.44,-0.24);
\draw (12.66,-1.6)-- (12.42,-0.28);
\draw (12.44,-0.26)-- (13.42,0.4);
\draw (14.44,-0.24)-- (12.44,-0.26);
\draw (5.7,-1.58)-- (5.28,-0.48);
\draw(9.640000000000002,0.42971746379216147) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(8.604458247200068,-0.32264765914220306) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(10.675541752799933,-0.32264765914220495) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(10.28,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw(9.0,-1.54) ellipse (0.22732558139534886cm and 0.24414893617021272cm);
\draw (9.64,0.46)-- (10.68,-0.2);
\draw (8.68,-0.22)-- (9.66,0.44);
\draw (10.68,-0.2)-- (8.68,-0.22);
\draw (10.26,-1.52)-- (9.14,-1.54);
\draw (8.58,-0.46)-- (8.94,-1.52);
\draw (14.04,-1.58)-- (12.86,-1.6);
\begin{scriptsize}
\draw [fill=black] (-4.8,-1.54) circle (1.5pt);
\draw [fill=black] (-3.52,-1.54) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=black] (-4.8,-1.56) circle (1.5pt);
\draw [fill=black] (-3.18,-0.34) circle (1.5pt);
\draw [fill=black] (-4.18,0.46) circle (1.5pt);
\draw [fill=black] (-1.2,-1.54) circle (1.5pt);
\draw [fill=black] (-1.2,-1.56) circle (1.5pt);
\draw [fill=black] (-0.58,0.46) circle (1.5pt);
\draw [fill=black] (-1.52,-0.22) circle (1.5pt);
\draw [fill=black] (-1.64,-0.46) circle (1.5pt);
\draw [fill=black] (0.08,-1.54) circle (1.5pt);
\draw [fill=black] (0.48,-0.44) circle (1.5pt);
\draw [fill=black] (2.38,-1.66) circle (1.5pt);
\draw [fill=black] (2.38,-1.68) circle (1.5pt);
\draw [fill=black] (4.06,-0.32) circle (1.5pt);
\draw [fill=black] (3.02,0.34) circle (1.5pt);
\draw [fill=black] (2.06,-0.34) circle (1.5pt);
\draw [fill=black] (3.66,-1.66) circle (1.5pt);
\draw [fill=black] (5.7,-1.56) circle (1.5pt);
\draw [fill=black] (5.7,-1.58) circle (1.5pt);
\draw [fill=black] (7.38,-0.22) circle (1.5pt);
\draw [fill=black] (6.34,0.44) circle (1.5pt);
\draw [fill=black] (5.38,-0.24) circle (1.5pt);
\draw [fill=black] (6.98,-1.56) circle (1.5pt);
\draw [fill=black] (12.66,-1.6) circle (1.5pt);
\draw [fill=black] (14.44,-0.24) circle (1.5pt);
\draw [fill=black] (13.4,0.42) circle (1.5pt);
\draw [fill=black] (12.44,-0.26) circle (1.5pt);
\draw [fill=black] (5.28,-0.48) circle (1.5pt);
\draw [fill=black] (10.68,-0.2) circle (1.5pt);
\draw [fill=black] (9.64,0.46) circle (1.5pt);
\draw [fill=black] (8.68,-0.22) circle (1.5pt);
\draw [fill=black] (8.58,-0.46) circle (1.5pt);
\draw [fill=black] (10.26,-1.52) circle (1.5pt);
\draw [fill=black] (9.14,-1.54) circle (1.5pt);
\draw [fill=black] (8.94,-1.52) circle (1.5pt);
\draw [fill=black] (12.86,-1.6) circle (1.5pt);
\draw [fill=black] (14.04,-1.58) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph98.tex <==

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7286821705426357cm,y=0.8138297872340424cm]
\clip(-5.600000000000003,-2.8599999999999888) rectangle (15.040000000000006,0.9000000000000069);
\draw(-4.16,0.42971746379216136) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-5.195541752799932,-0.3226476591422037) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-3.1244582472000677,-0.3226476591422038) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-3.52,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-4.8,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (-4.720000000000003,-1.9799999999999898) node[anchor=north west] {$R_{20}$};
\draw (-1.2200000000000015,-1.9599999999999898) node[anchor=north west] {$S_{26}$};
\draw (2.4,-1.9599999999999898) node[anchor=north west] {$S_{27}$};
\draw [->,line width=1.2000000000000002pt] (-2.86,-0.9) -- (-1.98,-0.9);
\draw (-5.195541752799932,-0.3226476591422037)-- (-4.8,-1.54);
\draw (-5.195541752799932,-0.3226476591422037)-- (-4.18,0.46);
\draw (-3.18,-0.34)-- (-3.52,-1.54);
\draw(-0.5599999999999998,0.4297174637921619) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-1.5955417527999325,-0.32264765914220334) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(0.47554175279993294,-0.32264765914220384) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(0.08,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(-1.2,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (-0.58,0.46)-- (-1.62,-0.22);
\draw (-1.2,-1.56)-- (-1.64,-0.46);
\draw(3.0200000000000005,0.30971746379216236) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(1.9844582472000674,-0.442647659142203) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(4.0555417527999325,-0.44264765914220355) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(3.66,-1.66) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(2.38,-1.66) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (3.02,0.34)-- (4.06,-0.32);
\draw (2.06,-0.34)-- (3.04,0.32);
\draw (9.240000000000002,-2.0599999999999894) node[anchor=north west] {$S_{28}$};
\draw [->,line width=1.2000000000000002pt] (7.6,-0.9) -- (8.48,-0.9);
\draw [line width=1.2000000000000002pt,dash pattern=on 4pt off 4pt] (4.6,0.58)-- (4.66,-1.94);
\draw (5.940000000000001,-1.9999999999999896) node[anchor=north west] {$R_{23}$};
\draw (-5.195541752799932,-0.3226476591422037)-- (-3.18,-0.34);
\draw (4.06,-0.32)-- (2.06,-0.34);
\draw (0.9999999999999992,-0.6199999999999913) node[anchor=north west] {,};
\draw(6.34,0.409717463792162) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(5.304458247200067,-0.3426476591422036) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(7.375541752799933,-0.34264765914220346) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(6.98,-1.56) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(5.7,-1.56) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (6.34,0.44)-- (7.36,-0.34);
\draw (5.7,-1.58)-- (5.32,-0.36);
\draw(9.640000000000002,0.42971746379216147) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(8.604458247200068,-0.32264765914220306) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(10.675541752799933,-0.32264765914220495) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(10.28,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw(9.0,-1.54) ellipse (0.2186046511627907cm and 0.24414893617021272cm);
\draw (9.76,0.4)-- (10.64,-0.34);
\draw (-4.18,0.46)-- (-3.18,-0.34);
\draw (0.5,-0.28)-- (-1.62,-0.22);
\draw (-0.58,0.46)-- (0.5,-0.28);
\draw (2.38,-1.66)-- (1.94,-0.56);
\draw (3.66,-1.66)-- (4.04,-0.54);
\draw (0.5,-0.28)-- (0.08,-1.54);
\draw (6.34,0.44)-- (5.32,-0.36);
\draw (6.34,0.44)-- (5.7,-1.58);
\draw (6.34,0.44)-- (7.02,-1.58);
\draw (7.02,-1.58)-- (7.36,-0.34);
\draw (8.62,-0.3)-- (9.5,0.42);
\draw (9.5,0.42)-- (9.02,-1.54);
\draw (9.02,-1.54)-- (8.62,-0.3);
\draw (10.64,-0.34)-- (10.26,-1.52);
\draw (10.26,-1.52)-- (9.76,0.4);
\begin{scriptsize}
\draw [fill=black] (-4.8,-1.54) circle (1.5pt);
\draw [fill=black] (-3.52,-1.54) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=uuuuuu] (-5.195541752799932,-0.3226476591422037) circle (1.5pt);
\draw [fill=black] (-4.8,-1.56) circle (1.5pt);
\draw [fill=black] (-3.18,-0.34) circle (1.5pt);
\draw [fill=black] (-4.18,0.46) circle (1.5pt);
\draw [fill=black] (-1.2,-1.54) circle (1.5pt);
\draw [fill=black] (-1.2,-1.56) circle (1.5pt);
\draw [fill=black] (-0.58,0.46) circle (1.5pt);
\draw [fill=black] (-1.62,-0.22) circle (1.5pt);
\draw [fill=black] (-1.64,-0.46) circle (1.5pt);
\draw [fill=black] (0.08,-1.54) circle (1.5pt);
\draw [fill=black] (0.5,-0.28) circle (1.5pt);
\draw [fill=black] (2.38,-1.66) circle (1.5pt);
\draw [fill=black] (2.38,-1.68) circle (1.5pt);
\draw [fill=black] (4.06,-0.32) circle (1.5pt);
\draw [fill=black] (3.02,0.34) circle (1.5pt);
\draw [fill=black] (2.06,-0.34) circle (1.5pt);
\draw [fill=black] (3.66,-1.66) circle (1.5pt);
\draw [fill=black] (5.7,-1.56) circle (1.5pt);
\draw [fill=black] (5.7,-1.58) circle (1.5pt);
\draw [fill=black] (7.36,-0.34) circle (1.5pt);
\draw [fill=black] (6.34,0.44) circle (1.5pt);
\draw [fill=black] (7.02,-1.58) circle (1.5pt);
\draw [fill=black] (5.32,-0.36) circle (1.5pt);
\draw [fill=black] (10.64,-0.34) circle (1.5pt);
\draw [fill=black] (9.76,0.4) circle (1.5pt);
\draw [fill=black] (8.62,-0.3) circle (1.5pt);
\draw [fill=black] (10.26,-1.52) circle (1.5pt);
\draw [fill=black] (9.02,-1.54) circle (1.5pt);
\draw [fill=black] (1.94,-0.56) circle (1.5pt);
\draw [fill=black] (4.04,-0.54) circle (1.5pt);
\draw [fill=black] (9.5,0.42) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph99.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7286821705426368cm,y=0.8138297872340423cm]
\clip(1.5400000000000056,-2.9199999999999884) rectangle (22.180000000000092,0.8400000000000071);
\draw (2.4000000000000092,-1.9599999999999898) node[anchor=north west] {$R_{21}$};
\draw(3.0200000000000005,0.30971746379216236) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(1.9844582472000674,-0.442647659142203) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(4.0555417527999325,-0.44264765914220355) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(3.66,-1.66) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(2.38,-1.66) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw (3.02,0.34)-- (4.06,-0.32);
\draw (2.38,-1.68)-- (2.04,-0.36);
\draw (2.06,-0.34)-- (3.04,0.32);
\draw (9.240000000000038,-2.0599999999999894) node[anchor=north west] {$S_{30}$};
\draw [->,line width=1.2000000000000002pt] (4.26,-1.0) -- (5.14,-1.0);
\draw (5.9400000000000235,-1.9999999999999896) node[anchor=north west] {$S_{29}$};
\draw (4.06,-0.32)-- (2.06,-0.34);
\draw (7.720000000000031,-0.5599999999999913) node[anchor=north west] {,};
\draw(6.34,0.409717463792162) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(5.304458247200067,-0.3426476591422036) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(7.375541752799933,-0.34264765914220346) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(6.98,-1.56) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(5.7,-1.56) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw (6.34,0.44)-- (7.38,-0.22);
\draw (5.38,-0.24)-- (6.36,0.42);
\draw (7.38,-0.22)-- (5.38,-0.24);
\draw (5.7,-1.58)-- (5.28,-0.48);
\draw(9.640000000000002,0.42971746379216147) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(8.604458247200068,-0.32264765914220306) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(10.675541752799933,-0.32264765914220495) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(10.28,-1.54) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(9.0,-1.54) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw (9.64,0.46)-- (10.68,-0.2);
\draw (8.68,-0.22)-- (9.66,0.44);
\draw (10.68,-0.2)-- (8.68,-0.22);
\draw (8.48,-0.42)-- (8.94,-1.52);
\draw (3.66,-1.66)-- (2.06,-0.34);
\draw (6.98,-1.56)-- (5.38,-0.24);
\draw (10.26,-1.52)-- (8.72,-0.42);
\draw (12.400000000000052,-2.01999999999999) node[anchor=north west] {$S_{31}$};
\draw(12.800000000000002,0.4697174637921615) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(11.764458247200068,-0.282647659142203) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(13.835541752799934,-0.2826476591422049) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(13.44,-1.5) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw(12.16,-1.5) ellipse (0.21860465116279104cm and 0.2441489361702127cm);
\draw (12.8,0.5)-- (13.84,-0.16);
\draw (11.84,-0.18)-- (12.82,0.48);
\draw (13.84,-0.16)-- (11.84,-0.18);
\draw (11.82,-0.4)-- (12.1,-1.48);
\draw (13.42,-1.48)-- (11.82,-0.42);
\begin{scriptsize}
\draw [fill=black] (2.38,-1.66) circle (1.5pt);
\draw [fill=black] (2.38,-1.68) circle (1.5pt);
\draw [fill=black] (4.06,-0.32) circle (1.5pt);
\draw [fill=black] (3.02,0.34) circle (1.5pt);
\draw [fill=black] (2.06,-0.34) circle (1.5pt);
\draw [fill=black] (3.66,-1.66) circle (1.5pt);
\draw [fill=black] (5.7,-1.56) circle (1.5pt);
\draw [fill=black] (5.7,-1.58) circle (1.5pt);
\draw [fill=black] (7.38,-0.22) circle (1.5pt);
\draw [fill=black] (6.34,0.44) circle (1.5pt);
\draw [fill=black] (5.38,-0.24) circle (1.5pt);
\draw [fill=black] (6.98,-1.56) circle (1.5pt);
\draw [fill=black] (5.28,-0.48) circle (1.5pt);
\draw [fill=black] (10.68,-0.2) circle (1.5pt);
\draw [fill=black] (9.64,0.46) circle (1.5pt);
\draw [fill=black] (8.68,-0.22) circle (1.5pt);
\draw [fill=black] (8.48,-0.42) circle (1.5pt);
\draw [fill=black] (10.26,-1.52) circle (1.5pt);
\draw [fill=black] (8.94,-1.52) circle (1.5pt);
\draw [fill=black] (8.72,-0.42) circle (1.5pt);
\draw [fill=black] (13.84,-0.16) circle (1.5pt);
\draw [fill=black] (12.8,0.5) circle (1.5pt);
\draw [fill=black] (11.84,-0.18) circle (1.5pt);
\draw [fill=black] (11.82,-0.4) circle (1.5pt);
\draw [fill=black] (13.42,-1.48) circle (1.5pt);
\draw [fill=black] (12.1,-1.48) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

